The Rise-Contact involution on Tamari intervals

We describe an involution on Tamari intervals and m-Tamari intervals. This involution switches two sets of statistics known as the "rises" and the "contacts" and so proves an open conjecture from Pr\'eville-Ratelle on intervals of the m-Tamari lattice.

==> figures/beta.tex <==
\begin{tabular}{ccccccc}
$I$ & & & & & & $J = \beta(I)$ \\
$\begin{aligned}\scalebox{.6}{\input{figures/interval-posets/I8-ex3}}\end{aligned}$
&
$\xrightarrow{\leftbranch}$
&
$\begin{aligned}\scalebox{.6}{\input{figures/interval-posets/I8-ex12}}\end{aligned}$
&
$\xrightarrow{\compl}$
&
$\begin{aligned}\scalebox{.6}{\input{figures/interval-posets/I8-ex13}}\end{aligned}$
&
$\xrightarrow{\leftbranch}$
&
$\begin{aligned}\scalebox{.6}{\input{figures/interval-posets/I8-ex14}}\end{aligned}$
\\
$\left\downarrow \graftingTree \right.$
& &
$\left\uparrow \graftingTree^{-1} \right.$
& &
$\left\downarrow \graftingTree \right.$
& &
$\left\uparrow \graftingTree^{-1} \right.$

 \\

$\begin{aligned}
\scalebox{.35}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {2}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {1}
;}\newcommand{\nodec}{\node[draw,circle] (c) {0}
;}\newcommand{\noded}{\node[draw,circle] (d) {0}
;}\newcommand{\nodee}{\node[draw,circle] (e) {0}
;}\newcommand{\nodef}{\node[draw,circle] (f) {1}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {0}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {0}
;}\begin{tikzpicture}[auto, node distance = 0 cm]
\matrix[column sep=.1cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \& \nodee  \&         \&         \&         \\ 
 \nodec  \&         \& \noded  \&         \&         \&         \&         \& \nodef  \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeg  \&         \& \nodeh  \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(f) edge (g) edge (h)
	(e) edge (f)
	(a) edge (b) edge (e);
\end{tikzpicture}}
}
\end{aligned}
$
&
$\xrightarrow{\leftbranch}$
&
$\begin{aligned}
\scalebox{.35}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {0}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {1}
;}\newcommand{\nodec}{\node[draw,circle] (c) {2}
;}\newcommand{\noded}{\node[draw,circle] (d) {0}
;}\newcommand{\nodee}{\node[draw,circle] (e) {0}
;}\newcommand{\nodef}{\node[draw,circle] (f) {1}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {0}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {0}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.1cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeb  \&         \&         \&         \\ 
         \& \nodec  \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeh  \&         \&         \\ 
         \&         \&         \& \noded  \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \nodee  \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeg  \&         \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (c) edge (b)
    (b) edge (a)
    (f) edge (e);

\path[ultra thick, red] (f) edge (g)
	(d) edge (e)
	(c) edge (d)
	(b) edge (h);
\end{tikzpicture}}
}
\end{aligned}$
&
&
$\begin{aligned}
\scalebox{.35}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {2}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {3}
;}\newcommand{\nodec}{\node[draw,circle] (c) {0}
;}\newcommand{\noded}{\node[draw,circle] (d) {2}
;}\newcommand{\nodee}{\node[draw,circle] (e) {0}
;}\newcommand{\nodef}{\node[draw,circle] (f) {0}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {0}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {0}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.1cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \& \nodec  \&         \&         \& \noded  \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodee  \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeg  \&         \& \nodeh  \&         \&         \\
};

\path[ultra thick, red] (f) edge (g) edge (h)
	(e) edge (f)
	(d) edge (e)
	(b) edge (c) edge (d)
	(a) edge (b);
\end{tikzpicture}}
}
\end{aligned}$
&
$\xrightarrow{\leftbranch}$
&
$\begin{aligned}
\scalebox{.35}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {2}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {0}
;}\newcommand{\nodec}{\node[draw,circle] (c) {3}
;}\newcommand{\noded}{\node[draw,circle] (d) {2}
;}\newcommand{\nodee}{\node[draw,circle] (e) {0}
;}\newcommand{\nodef}{\node[draw,circle] (f) {0}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {0}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {0}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.1cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeb  \&         \\ 
         \&         \&         \& \nodec  \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \noded  \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodee  \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeg  \&         \& \nodeh  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (f) edge (g) edge (h)
	(e) edge (f)
	(d) edge (e)
	(c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}
}
\end{aligned}$
\\ \hline
\end{tabular}

\begin{tabular}{cll}
$I = \begin{aligned}\scalebox{.6}{\input{figures/interval-posets/I8-ex3}}\end{aligned} = $
&
$
\left[
\begin{aligned}
\scalebox{.3}{
\begin{tikzpicture}[scale=.8]
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 2.000);
\draw[Path] (8.000, 2.000) -- (9.000, 1.000);
\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 1.000);
\draw[Path] (11.000, 1.000) -- (12.000, 0.000);
\draw[Path] (12.000, 0.000) -- (13.000, 1.000);
\draw[Path] (13.000, 1.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 1.000);
\draw[Path] (15.000, 1.000) -- (16.000, 0.000);

\draw[white] (0,4) circle;
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 2.000) circle;
\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 1.000) circle;
\draw[DPoint] (12.000, 0.000) circle;
\draw[DPoint] (13.000, 1.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 1.000) circle;
\draw[DPoint] (16.000, 0.000) circle;
\end{tikzpicture}
}
\end{aligned}
\right.$
&
$
\left.
\begin{aligned}
\scalebox{.3}{
\begin{tikzpicture}[scale=.8]
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 2.000);
\draw[Path] (8.000, 2.000) -- (9.000, 3.000);
\draw[Path] (9.000, 3.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 3.000);
\draw[Path] (11.000, 3.000) -- (12.000, 4.000);
\draw[Path] (12.000, 4.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 1.000);
\draw[Path] (15.000, 1.000) -- (16.000, 0.000);

\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 2.000) circle;
\draw[DPoint] (9.000, 3.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 3.000) circle;
\draw[DPoint] (12.000, 4.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 1.000) circle;
\draw[DPoint] (16.000, 0.000) circle;
\end{tikzpicture}
}
\end{aligned}
\right]$
\\
&
$\contactsV(I) = [4,0,1,0,2,0,0,1]$ 
&
$\risesV(I) = [1,2,0,3,2,0,0,0]$ 
\\
&
$\contactsP(I,X) = x_0^4 x_1^2 x_2 x_4$
&
$\risesP(I,Y) = y_0^4 y_1 y_2^2 y_3$
\\ \hline
$J = \begin{aligned}\scalebox{.6}{\input{figures/interval-posets/I8-ex14}}\end{aligned} =$ &
$\left[
\begin{aligned}
\scalebox{.3}{
\begin{tikzpicture}[scale=.8]
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 4.000);
\draw[Path] (4.000, 4.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 4.000);
\draw[Path] (6.000, 4.000) -- (7.000, 3.000);
\draw[Path] (7.000, 3.000) -- (8.000, 2.000);
\draw[Path] (8.000, 2.000) -- (9.000, 3.000);
\draw[Path] (9.000, 3.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 3.000);
\draw[Path] (11.000, 3.000) -- (12.000, 2.000);
\draw[Path] (12.000, 2.000) -- (13.000, 1.000);
\draw[Path] (13.000, 1.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 1.000);
\draw[Path] (15.000, 1.000) -- (16.000, 0.000);

\draw[white] (0,5) circle;
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 4.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 4.000) circle;
\draw[DPoint] (7.000, 3.000) circle;
\draw[DPoint] (8.000, 2.000) circle;
\draw[DPoint] (9.000, 3.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 3.000) circle;
\draw[DPoint] (12.000, 2.000) circle;
\draw[DPoint] (13.000, 1.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 1.000) circle;
\draw[DPoint] (16.000, 0.000) circle;
\end{tikzpicture}
}
\end{aligned}
\right.$
&
$
\left.
\begin{aligned}
\scalebox{.3}{
\begin{tikzpicture}[scale=.8]
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 4.000);
\draw[Path] (4.000, 4.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 4.000);
\draw[Path] (6.000, 4.000) -- (7.000, 5.000);
\draw[Path] (7.000, 5.000) -- (8.000, 4.000);
\draw[Path] (8.000, 4.000) -- (9.000, 3.000);
\draw[Path] (9.000, 3.000) -- (10.000, 4.000);
\draw[Path] (10.000, 4.000) -- (11.000, 3.000);
\draw[Path] (11.000, 3.000) -- (12.000, 2.000);
\draw[Path] (12.000, 2.000) -- (13.000, 1.000);
\draw[Path] (13.000, 1.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 1.000);
\draw[Path] (15.000, 1.000) -- (16.000, 0.000);

\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 4.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 4.000) circle;
\draw[DPoint] (7.000, 5.000) circle;
\draw[DPoint] (8.000, 4.000) circle;
\draw[DPoint] (9.000, 3.000) circle;
\draw[DPoint] (10.000, 4.000) circle;
\draw[DPoint] (11.000, 3.000) circle;
\draw[DPoint] (12.000, 2.000) circle;
\draw[DPoint] (13.000, 1.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 1.000) circle;
\draw[DPoint] (16.000, 0.000) circle;
\end{tikzpicture}
}
\end{aligned}
\right]$
\\
&
$\contactsV(J) = [1,2,3,2,0,0,0,0]$ 
&
$\risesV(J) = [4,2,0,1,0,0,1,0]$ 
\\
&
$\contactsP(J,X) = x_0^4 x_1 x_2^2 x_3$
&
$\risesP(J,Y) = y_0^4 y_1^2 y_2 y_4$


\end{tabular}

==> figures/bst-example.tex <==

  \begin{tikzpicture}
    \node(T1) at (0,-2){1};
    \node(T2) at (0.5,-1){2};
    \node(T3) at (1,-2){3};
    \node(T4) at (1.5,0){4};
    \node(T5) at (2,-1){5};
    \draw(T1)--(T2);
    \draw(T3)--(T2);
    \draw(T2)--(T4);
    \draw(T5)--(T4);
  \end{tikzpicture}



==> figures/complement.tex <==
\begin{tabular}{ccc}
$I$ & $T_1$ & $T_2$ \\
\scalebox{.6}{\input{figures/interval-posets/I8-ex12}} & 

\scalebox{.4}{
{ \newcommand{\nodea}{\node (a) {8}
;}\newcommand{\nodeb}{\node (b) {6}
;}\newcommand{\nodec}{\node (c) {5}
;}\newcommand{\noded}{\node (d) {1}
;}\newcommand{\nodee}{\node (e) {3}
;}\newcommand{\nodef}{\node (f) {2}
;}\newcommand{\nodeg}{\node (g) {4}
;}\newcommand{\nodeh}{\node (h) {7}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \nodeb  \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \nodec  \&         \&         \& \nodeh  \&         \&         \\ 
         \& \noded  \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \& \nodee  \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \& \nodef  \&         \& \nodeg  \&         \&         \&         \&         \&         \&         \\
};

\path (e) edge (f) edge (g)
	(d) edge (e)
	(c) edge (d)
	(b) edge (c) edge (h)
	(a) edge (b);
\end{tikzpicture}}
}
&
\scalebox{.4}{
{ \newcommand{\nodea}{\node (a) {8}
;}\newcommand{\nodeb}{\node (b) {6}
;}\newcommand{\nodec}{\node (c) {1}
;}\newcommand{\noded}{\node (d) {2}
;}\newcommand{\nodee}{\node (e) {5}
;}\newcommand{\nodef}{\node (f) {3}
;}\newcommand{\nodeg}{\node (g) {4}
;}\newcommand{\nodeh}{\node (h) {7}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeb  \&         \&         \&         \\ 
         \& \nodec  \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeh  \&         \&         \\ 
         \&         \&         \& \noded  \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \nodee  \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeg  \&         \&         \&         \&         \&         \&         \\
};

\path (f) edge (g)
	(e) edge (f)
	(d) edge (e)
	(c) edge (d)
	(b) edge (c) edge (h)
	(a) edge (b);
\end{tikzpicture}}
}\\ \hline 
$\compl(I)$ & $T_2'$ & $T_1'$ \\

\scalebox{.6}{\input{figures/interval-posets/I8-ex13}}
&
\scalebox{.4}{
{ \newcommand{\nodea}{\node (a) {1}
;}\newcommand{\nodeb}{\node (b) {3}
;}\newcommand{\nodec}{\node (c) {2}
;}\newcommand{\noded}{\node (d) {8}
;}\newcommand{\nodee}{\node (e) {7}
;}\newcommand{\nodef}{\node (f) {4}
;}\newcommand{\nodeg}{\node (g) {6}
;}\newcommand{\nodeh}{\node (h) {5}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \& \nodec  \&         \&         \&         \&         \&         \&         \&         \&         \& \noded  \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodee  \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \nodeg  \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeh  \&         \&         \&         \&         \&         \&         \\
};

\path (g) edge (h)
	(f) edge (g)
	(e) edge (f)
	(d) edge (e)
	(b) edge (c) edge (d)
	(a) edge (b);
\end{tikzpicture}}
}
&
\scalebox{.4}{
{ \newcommand{\nodea}{\node (a) {1}
;}\newcommand{\nodeb}{\node (b) {3}
;}\newcommand{\nodec}{\node (c) {2}
;}\newcommand{\noded}{\node (d) {4}
;}\newcommand{\nodee}{\node (e) {8}
;}\newcommand{\nodef}{\node (f) {6}
;}\newcommand{\nodeg}{\node (g) {5}
;}\newcommand{\nodeh}{\node (h) {7}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \& \nodec  \&         \&         \& \noded  \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodee  \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeg  \&         \& \nodeh  \&         \&         \\
};

\path (f) edge (g) edge (h)
	(e) edge (f)
	(d) edge (e)
	(b) edge (c) edge (d)
	(a) edge (b);
\end{tikzpicture}}
}
\end{tabular}

==> figures/contact_example.tex <==

\scalebox{0.9}{
\begin{tikzpicture}[scale=0.6]


\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[StrongPath] (2.000, 2.000) -- (3.000, 1.000);
\blue{
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
}
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[StrongPath] (8.000, 0.000) -- (9.000, 1.000);
\red{
\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 1.000);
\draw[Path] (11.000, 1.000) -- (12.000, 2.000);
\draw[Path] (12.000, 2.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 3.000);
\draw[Path] (15.000, 3.000) -- (16.000, 4.000);
\draw[Path] (16.000, 4.000) -- (17.000, 3.000);
\draw[Path] (17.000, 3.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (9,1) -- (19,1);
}
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);

\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\blue{
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
}
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\red{
\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 1.000) circle;
\draw[DPoint] (12.000, 2.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 3.000) circle;
\draw[DPoint] (16.000, 4.000) circle;
\draw[DPoint] (17.000, 3.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
}
\draw[DPoint] (20.000, 0.000) circle;

\node[Red] (u) at (9,0.25) {$u_5$};
\node[Red] (cu) at (14,0) {$\contactsStep{5}(D) = 2$};
\node[Blue] (v) at (2,1) {$v_1$};
\node[Blue] (rv) at (5,1) {$\risesStep{1}(D)=2$};
\end{tikzpicture}
}

\begin{tabular}{ll}

$\contacts(D) = 2$ & $\rises(D) = 2$ \\
$\contactsV(D) = (2, 2, 0, 1, 0, 2, 0, 2, 0, 1)$ & $\risesV(D) = (2, 2, 0, 0, 2, 2, 2, 0, 0, 0)$ \\
$\contactsP(D,X) = x_0^4 x_1^2 x_2^4$ & $\risesP(D) = y_0^5 y_2^5$

\end{tabular}

==> figures/decomposition_example.tex <==

$\begin{aligned}\scalebox{0.8}{\input{figures/interval-posets/I8-ex3}}\end{aligned}
=
\begin{aligned}\scalebox{0.8}{\input{figures/interval-posets/I3-ex6}}\end{aligned} \pleft
\begin{aligned}\scalebox{0.8}{\input{figures/interval-posets/I1}}\end{aligned}
\pright{2}
\begin{aligned}\scalebox{0.8}{\input{figures/interval-posets/I4-ex1}}\end{aligned} $

==> figures/dyck-dec-forest.tex <==

\def \sscale{0.4}
\def \tscale{0.4}
\def \sscaleinner{0.8}

\begin{tabular}{|cc|}


\hline

\scalebox{\sscale}{
\begin{tikzpicture}[scale=\sscaleinner]
\draw[Red] (0.5, 0.5) -- (7.5, 0.5) node [midway, fill=white] {1};
\draw[Red] (1.5, 1.5) -- (2.5, 1.5) node [midway, fill=white] {2};
\draw[Red] (3.5, 1.5) -- (6.5, 1.5) node [midway, fill=white] {3};
\draw[Red] (4.5, 2.5) -- (5.5, 2.5) node [midway, fill=white] {4};
\draw[Red] (8.5, 0.5) -- (19.5, 0.5) node [midway, fill=white] {5};
\draw[Red] (9.5, 1.5) -- (10.5, 1.5) node [midway, fill=white] {6};
\draw[Red] (11.5, 1.5) -- (18.5, 1.5) node [midway, fill=white] {7};
\draw[Red] (12.5, 2.5) -- (13.5, 2.5) node [midway, fill=white] {8};
\draw[Red] (14.5, 2.5) -- (17.5, 2.5) node [midway, fill=white] {9};
\draw[Red] (15.5, 3.5) -- (16.5, 3.5) node [midway, fill=white] {10};

\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[Path] (8.000, 0.000) -- (9.000, 1.000);
\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 1.000);
\draw[Path] (11.000, 1.000) -- (12.000, 2.000);
\draw[Path] (12.000, 2.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 3.000);
\draw[Path] (15.000, 3.000) -- (16.000, 4.000);
\draw[Path] (16.000, 4.000) -- (17.000, 3.000);
\draw[Path] (17.000, 3.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 1.000) circle;
\draw[DPoint] (12.000, 2.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 3.000) circle;
\draw[DPoint] (16.000, 4.000) circle;
\draw[DPoint] (17.000, 3.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;


\end{tikzpicture}
}
&
\scalebox{\tscale}{
{ \newcommand{\nodea}{\node (a) {$5$}
;}\newcommand{\nodeb}{\node (b) {$1$}
;}\newcommand{\nodec}{\node (c) {$3$}
;}\newcommand{\noded}{\node (d) {$2$}
;}\newcommand{\nodee}{\node (e) {$4$}
;}\newcommand{\nodef}{\node (f) {$7$}
;}\newcommand{\nodeg}{\node (g) {$6$}
;}\newcommand{\nodeh}{\node (h) {$9$}
;}\newcommand{\nodei}{\node (i) {$8$}
;}\newcommand{\nodej}{\node (j) {$10$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \\ 
         \&         \&         \& \nodec  \&         \&         \& \nodeg  \&         \&         \& \nodeh  \&         \\ 
         \&         \& \noded  \&         \& \nodee  \&         \&         \&         \& \nodei  \&         \& \nodej  \\
};

\path (c) edge (d) edge (e)
	(b) edge (c)
	(h) edge (i) edge (j)
	(f) edge (g) edge (h)
	(a) edge (b) edge (f);
\end{tikzpicture}}
}

\\
\multicolumn{2}{|c|}{
Step 1: label the up-steps and their corresponding down-steps from left to right.

}

\\
\hline

\scalebox{\sscale}{
\begin{tikzpicture}[scale=\sscaleinner, >=latex]
\node[Red] (T1) at (4,0) {1};
\node[Red] (T2) at (2,1) {2};
\node[Red] (T3) at (5,1) {3};
\node[Red] (T4) at (5,2) {4};
\node[Red] (T5) at (14,0) {5};
\node[Red] (T6) at (10,1) {6};
\node[Red] (T7) at (15,1) {7};
\node[Red] (T8) at (13,2) {8};
\node[Red] (T9) at (16,2) {9};
\node[Red] (T10) at (16,3) {10};


\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[Path] (8.000, 0.000) -- (9.000, 1.000);
\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 1.000);
\draw[Path] (11.000, 1.000) -- (12.000, 2.000);
\draw[Path] (12.000, 2.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 3.000);
\draw[Path] (15.000, 3.000) -- (16.000, 4.000);
\draw[Path] (16.000, 4.000) -- (17.000, 3.000);
\draw[Path] (17.000, 3.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 1.000) circle;
\draw[DPoint] (12.000, 2.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 3.000) circle;
\draw[DPoint] (16.000, 4.000) circle;
\draw[DPoint] (17.000, 3.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;

\draw[->,color=red] (T2) -- (T1);
    \draw[->,color=red] (T3) -- (T1);
    \draw[->,color=red] (T4) -- (T3);
    \draw[->,color=red] (T6) -- (T5);
    \draw[->,color=red] (T7) -- (T5);
    \draw[->,color=red] (T8) -- (T7);
    \draw[->,color=red] (T9) -- (T7);
    \draw[->,color=red] (T10) -- (T9);


\end{tikzpicture}
}

&
\scalebox{\tscale}{
{ \newcommand{\nodea}{\node (a) {$5$}
;}\newcommand{\nodeb}{\node (b) {$1$}
;}\newcommand{\nodec}{\node (c) {$3$}
;}\newcommand{\noded}{\node (d) {$2$}
;}\newcommand{\nodee}{\node (e) {$4$}
;}\newcommand{\nodef}{\node (f) {$7$}
;}\newcommand{\nodeg}{\node (g) {$6$}
;}\newcommand{\nodeh}{\node (h) {$9$}
;}\newcommand{\nodei}{\node (i) {$8$}
;}\newcommand{\nodej}{\node (j) {$10$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \\ 
         \&         \&         \& \nodec  \&         \&         \& \nodeg  \&         \&         \& \nodeh  \&         \\ 
         \&         \& \noded  \&         \& \nodee  \&         \&         \&         \& \nodei  \&         \& \nodej  \\
};
\draw[->,color=red] (d) -- (b);
    \draw[->,color=red] (c) -- (b);
    \draw[->,color=red] (e) -- (c);
    \draw[->,color=red] (g) -- (a);
    \draw[->,color=red] (f) -- (a);
    \draw[->,color=red] (i) -- (f);
    \draw[->,color=red] (h) -- (f);
    \draw[->,color=red] (j) -- (h);

\end{tikzpicture}}
}


\\
\multicolumn{2}{|c|}{
Step 2: transform nestings into poset relations.
}
\\

\hline

\multicolumn{2}{|c|}{
\scalebox{0.6}{
    \begin{tikzpicture}
    \node(T2) at (0,-1) {2};
    \node(T4) at (1,-2) {4};
    \node(T3) at (1,-1) {3};
    \node(T1) at (1,0) {1};
    \node(T6) at (2,-1) {6};
    \node(T8) at (2,-2) {8};
    \node(T5) at (3,0) {5};
    \node(T7) at (3,-1) {7};
    \node(T9) at (3,-2) {9};
    \node(T10) at (3,-3) {10};
    \draw[color=red] (T2) -- (T1);
    \draw[color=red] (T3) -- (T1);
    \draw[color=red] (T4) -- (T3);
    \draw[color=red] (T6) -- (T5);
    \draw[color=red] (T7) -- (T5);
    \draw[color=red] (T8) -- (T7);
    \draw[color=red] (T9) -- (T7);
    \draw[color=red] (T10) -- (T9);
    \end{tikzpicture}
  }
}
  
  \\
\multicolumn{2}{|c|}{ 
  Result: the final forest of the Dyck path.
  }
  \\
  \hline
  


\end{tabular}

==> figures/dyck-inc-forest.tex <==
\def \sscale{0.4}
\def \tscale{0.4}
\def \sscaleinner{0.8}

\begin{tabular}{|cc|}


\hline

\scalebox{\sscale}{
\begin{tikzpicture}[scale=\sscaleinner]
\node[Blue] (T1) at (0.75,0.25) {1};
\node[Blue] (T2) at (1.75,1.25) {2};
\node[Blue] (T3) at (3.75,1.25) {3};
\node[Blue] (T4) at (4.75,2.25) {4};
\node[Blue] (T5) at (8.75,0.25) {5};
\node[Blue] (T6) at (9.75,1.25) {6};
\node[Blue] (T7) at (11.75,1.25) {7};
\node[Blue] (T8) at (12.75,2.25) {8};
\node[Blue] (T9) at (14.75,2.25) {9};
\node[Blue] (T10) at (15.75,3.25) {10};

\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[Path] (8.000, 0.000) -- (9.000, 1.000);
\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 1.000);
\draw[Path] (11.000, 1.000) -- (12.000, 2.000);
\draw[Path] (12.000, 2.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 3.000);
\draw[Path] (15.000, 3.000) -- (16.000, 4.000);
\draw[Path] (16.000, 4.000) -- (17.000, 3.000);
\draw[Path] (17.000, 3.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 1.000) circle;
\draw[DPoint] (12.000, 2.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 3.000) circle;
\draw[DPoint] (16.000, 4.000) circle;
\draw[DPoint] (17.000, 3.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;


\end{tikzpicture}
}

&
\scalebox{\tscale}{
{ \newcommand{\nodea}{\node (a) {$5$}
;}\newcommand{\nodeb}{\node (b) {$1$}
;}\newcommand{\nodec}{\node (c) {$3$}
;}\newcommand{\noded}{\node (d) {$2$}
;}\newcommand{\nodee}{\node (e) {$4$}
;}\newcommand{\nodef}{\node (f) {$7$}
;}\newcommand{\nodeg}{\node (g) {$6$}
;}\newcommand{\nodeh}{\node (h) {$9$}
;}\newcommand{\nodei}{\node (i) {$8$}
;}\newcommand{\nodej}{\node (j) {$10$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \\ 
         \&         \&         \& \nodec  \&         \&         \& \nodeg  \&         \&         \& \nodeh  \&         \\ 
         \&         \& \noded  \&         \& \nodee  \&         \&         \&         \& \nodei  \&         \& \nodej  \\
};

\path (c) edge (d) edge (e)
	(b) edge (c)
	(h) edge (i) edge (j)
	(f) edge (g) edge (h)
	(a) edge (b) edge (f);
\end{tikzpicture}}
}

\\
\multicolumn{2}{|c|}{
Step 1: label all up-steps from left to right.
}
\\
\hline

\scalebox{\sscale}{
\begin{tikzpicture}[scale=\sscaleinner, >=latex]
\node[Blue] (T1) at (0.75,0.25) {1};
\node[Blue] (T2) at (1.75,1.25) {2};
\node[Blue] (T3) at (3.75,1.25) {3};
\node[Blue] (T4) at (4.75,2.25) {4};
\node[Blue] (T5) at (8.75,0.25) {5};
\node[Blue] (T6) at (9.75,1.25) {6};
\node[Blue] (T7) at (11.75,1.25) {7};
\node[Blue] (T8) at (12.75,2.25) {8};
\node[Blue] (T9) at (14.75,2.25) {9};
\node[Blue] (T10) at (15.75,3.25) {10};


\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[Path] (8.000, 0.000) -- (9.000, 1.000);
\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 1.000);
\draw[Path] (11.000, 1.000) -- (12.000, 2.000);
\draw[Path] (12.000, 2.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 3.000);
\draw[Path] (15.000, 3.000) -- (16.000, 4.000);
\draw[Path] (16.000, 4.000) -- (17.000, 3.000);
\draw[Path] (17.000, 3.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 1.000) circle;
\draw[DPoint] (12.000, 2.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 3.000) circle;
\draw[DPoint] (16.000, 4.000) circle;
\draw[DPoint] (17.000, 3.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;

\draw[->,color=blue] (T1) -- (T5);
    \draw[->,color=blue] (T2) -- (T3);
    \draw[->,color=blue] (T3) -- (T5);
    \draw[->,color=blue] (T4) -- (T5);
    \draw[->,color=blue] (T6) -- (T7);
    \draw[->,color=blue] (T8) -- (T9);

\end{tikzpicture}
}
&
\scalebox{\tscale}{
{ \newcommand{\nodea}{\node (a) {$5$}
;}\newcommand{\nodeb}{\node (b) {$1$}
;}\newcommand{\nodec}{\node (c) {$3$}
;}\newcommand{\noded}{\node (d) {$2$}
;}\newcommand{\nodee}{\node (e) {$4$}
;}\newcommand{\nodef}{\node (f) {$7$}
;}\newcommand{\nodeg}{\node (g) {$6$}
;}\newcommand{\nodeh}{\node (h) {$9$}
;}\newcommand{\nodei}{\node (i) {$8$}
;}\newcommand{\nodej}{\node (j) {$10$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \\ 
         \&         \&         \& \nodec  \&         \&         \& \nodeg  \&         \&         \& \nodeh  \&         \\ 
         \&         \& \noded  \&         \& \nodee  \&         \&         \&         \& \nodei  \&         \& \nodej  \\
};

\draw[->,color=blue] (b) -- (a);
    \draw[->,color=blue] (d) -- (c);
    \draw[->,color=blue] (c) -- (a);
    \draw[->,color=blue] (e) -- (a);
    \draw[->,color=blue] (g) -- (f);
    \draw[->,color=blue] (i) -- (h);

\end{tikzpicture}}
}

\\

\multicolumn{2}{|c|}{
Step 2: Connect each up-step to the first-up step following its down-step.
}
\\

\hline

\multicolumn{2}{|c|}{
\scalebox{0.6}{
    \begin{tikzpicture}
    \node(T1) at (0,0) {1};
    \node(T2) at (0,-1) {2};
    \node(T3) at (1,-1) {3};
    \node(T4) at (1,-2) {4};
    \node(T5) at (2,0) {5};
    \node(T6) at (3,0) {6};
    \node(T7) at (4,0) {7};
    \node(T8) at (3,-1) {8};
    \node(T9) at (4,-1) {9};
    \node(T10) at (4,-2) {10};
    \draw[color=blue] (T1) -- (T5);
    \draw[color=blue] (T2) -- (T3);
    \draw[color=blue] (T3) -- (T5);
    \draw[color=blue] (T4) -- (T5);
    \draw[color=blue] (T6) -- (T7);
    \draw[color=blue] (T8) -- (T9);
    \end{tikzpicture}
  }
  }
  \\
\multicolumn{2}{|c|}{
  Result: the initial forest of the Dyck path.
}
  \\
  \hline

\end{tabular}

==> figures/dyck-tree.tex <==
% Auteur : Viviane Pons
% Création : 27/04/2013

%\tikzstyle{Red} = [color = red]
%\tikzstyle{Blue} = [color = blue]


% Chemins de Dyck
%\tikzstyle{Path} = [line width = 1.2]
%\tikzstyle{StrongPath} =  [line width=2.5]
%\tikzstyle{DPoint} = [fill, radius=0.1]

% Arbres
%\tikzstyle{Point} = [fill, radius=0.08]


\begin{tabular}{ccc}
\scalebox{0.8}{
\begin{tikzpicture}
\node (N0) at (1.750, 0.000){};
\node (N00) at (1.250, -0.500){};
\node (N000) at (0.250, -1.000){};
\node (N0001) at (0.750, -1.500){};
\draw (N0.center) -- (N00.center);
\draw[Point] (N0) circle;
\draw[Point, Red] (N0001) circle;
\draw[Red] (N000.center) -- (N0001.center);
\draw[Point, Red] (N000) circle;
\draw[Red] (N00.center) -- (N000.center);
\draw[Point, Red] (N00) circle;
\node (N01) at (2.750, -0.500){};
\draw (N0.center) -- (N01.center);
\node (N010) at (2.250, -1.000){};
\draw[Point, Blue] (N010) circle;
\node (N011) at (3.250, -1.000){};
\draw[Point, Blue] (N011) circle;
\draw[Blue] (N01.center) -- (N010.center);
\draw[Blue] (N01.center) -- (N011.center);
\draw[Point, Blue] (N01) circle;
\end{tikzpicture}
}
&
$\longleftrightarrow$
&
\scalebox{0.3}{
\begin{tikzpicture}
\draw[Path,Red] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path,Red] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path,Red] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path,Red] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path,Red] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path,Red] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint,Red] (0.000, 0.000) circle;
\draw[DPoint,Red] (1.000, 1.000) circle;
\draw[DPoint,Red] (2.000, 2.000) circle;
\draw[DPoint,Red] (3.000, 1.000) circle;
\draw[DPoint,Red] (4.000, 0.000) circle;
\draw[DPoint,Red] (5.000, 1.000) circle;
\draw[StrongPath] (6.000, 0.000) -- (7.000, 1.000);
\draw[DPoint] (6.000, 0.000) circle;
\draw[Path,Blue] (7.000, 1.000) -- (8.000, 2.000);
\draw[DPoint] (7.000, 1.000) circle;
\draw[Path,Blue] (8.000, 2.000) -- (9.000, 1.000);
\draw[Path,Blue] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path,Blue] (10.000, 2.000) -- (11.000, 3.000);
\draw[Path,Blue] (11.000, 3.000) -- (12.000, 2.000);
\draw[Path,Blue] (12.000, 2.000) -- (13.000, 1.000);
\draw[DPoint,Blue] (8.000, 2.000) circle;
\draw[DPoint,Blue] (9.000, 1.000) circle;
\draw[DPoint,Blue] (10.000, 2.000) circle;
\draw[DPoint,Blue] (11.000, 3.000) circle;
\draw[DPoint,Blue] (12.000, 2.000) circle;
\draw[StrongPath] (13.000, 1.000) -- (14.000, 0.000);
\draw[DPoint] (13.000, 1.000) circle;
\draw[DPoint] (14.000, 0.000) circle;
\end{tikzpicture}
}
\end{tabular}

==> figures/dyck/D10-ex1.tex <==
\begin{tikzpicture}[scale=0.6]


\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);

\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);

\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[Path] (8.000, 0.000) -- (9.000, 1.000);

\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 1.000);
\draw[Path] (11.000, 1.000) -- (12.000, 2.000);
\draw[Path] (12.000, 2.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 3.000);
\draw[Path] (15.000, 3.000) -- (16.000, 4.000);
\draw[Path] (16.000, 4.000) -- (17.000, 3.000);
\draw[Path] (17.000, 3.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);

\draw[Path] (19.000, 1.000) -- (20.000, 0.000);

\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;

\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;

\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;

\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 1.000) circle;
\draw[DPoint] (12.000, 2.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 3.000) circle;
\draw[DPoint] (16.000, 4.000) circle;
\draw[DPoint] (17.000, 3.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;

\draw[DPoint] (20.000, 0.000) circle;
\end{tikzpicture}


==> figures/dyck/D10-ex2.tex <==
\begin{tikzpicture}[xscale=-0.6,yscale=0.6]


\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);

\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);

\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[Path] (8.000, 0.000) -- (9.000, 1.000);

\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 1.000);
\draw[Path] (11.000, 1.000) -- (12.000, 2.000);
\draw[Path] (12.000, 2.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 3.000);
\draw[Path] (15.000, 3.000) -- (16.000, 4.000);
\draw[Path] (16.000, 4.000) -- (17.000, 3.000);
\draw[Path] (17.000, 3.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);

\draw[Path] (19.000, 1.000) -- (20.000, 0.000);

\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;

\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;

\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;

\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 1.000) circle;
\draw[DPoint] (12.000, 2.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 3.000) circle;
\draw[DPoint] (16.000, 4.000) circle;
\draw[DPoint] (17.000, 3.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;

\draw[DPoint] (20.000, 0.000) circle;
\end{tikzpicture}


==> figures/dyck/D10-ex3.tex <==
\begin{tikzpicture}[xscale=0.6,yscale=0.6]

\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 2.000);
\draw[Path] (8.000, 2.000) -- (9.000, 3.000);
\draw[Path] (9.000, 3.000) -- (10.000, 4.000);
\draw[Path] (10.000, 4.000) -- (11.000, 3.000);
\draw[Path] (11.000, 3.000) -- (12.000, 4.000);
\draw[Path] (12.000, 4.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 3.000);
\draw[Path] (15.000, 3.000) -- (16.000, 2.000);
\draw[Path] (16.000, 2.000) -- (17.000, 1.000);
\draw[Path] (17.000, 1.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 2.000) circle;
\draw[DPoint] (9.000, 3.000) circle;
\draw[DPoint] (10.000, 4.000) circle;
\draw[DPoint] (11.000, 3.000) circle;
\draw[DPoint] (12.000, 4.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 3.000) circle;
\draw[DPoint] (16.000, 2.000) circle;
\draw[DPoint] (17.000, 1.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;

\end{tikzpicture}

==> figures/dyck/D10-ex4.tex <==
\begin{tikzpicture}[xscale=-0.6,yscale=0.6]

\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 2.000);
\draw[Path] (8.000, 2.000) -- (9.000, 3.000);
\draw[Path] (9.000, 3.000) -- (10.000, 4.000);
\draw[Path] (10.000, 4.000) -- (11.000, 3.000);
\draw[Path] (11.000, 3.000) -- (12.000, 4.000);
\draw[Path] (12.000, 4.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 3.000);
\draw[Path] (15.000, 3.000) -- (16.000, 2.000);
\draw[Path] (16.000, 2.000) -- (17.000, 1.000);
\draw[Path] (17.000, 1.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 2.000) circle;
\draw[DPoint] (9.000, 3.000) circle;
\draw[DPoint] (10.000, 4.000) circle;
\draw[DPoint] (11.000, 3.000) circle;
\draw[DPoint] (12.000, 4.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 3.000) circle;
\draw[DPoint] (16.000, 2.000) circle;
\draw[DPoint] (17.000, 1.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;

\end{tikzpicture}

==> figures/dyck/D12-ex1.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

%                /\
%             /\/  \
%      /\    /      \
%   /\/  \  /        \  /\
%  /      \/          \/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[Path] (8.000, 0.000) -- (9.000, 1.000);
\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 3.000);
\draw[Path] (11.000, 3.000) -- (12.000, 4.000);
\draw[Path] (12.000, 4.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 4.000);
\draw[Path] (14.000, 4.000) -- (15.000, 5.000);
\draw[Path] (15.000, 5.000) -- (16.000, 4.000);
\draw[Path] (16.000, 4.000) -- (17.000, 3.000);
\draw[Path] (17.000, 3.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[Path] (20.000, 0.000) -- (21.000, 1.000);
\draw[Path] (21.000, 1.000) -- (22.000, 2.000);
\draw[Path] (22.000, 2.000) -- (23.000, 1.000);
\draw[Path] (23.000, 1.000) -- (24.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 3.000) circle;
\draw[DPoint] (12.000, 4.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 4.000) circle;
\draw[DPoint] (15.000, 5.000) circle;
\draw[DPoint] (16.000, 4.000) circle;
\draw[DPoint] (17.000, 3.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;
\draw[DPoint] (21.000, 1.000) circle;
\draw[DPoint] (22.000, 2.000) circle;
\draw[DPoint] (23.000, 1.000) circle;
\draw[DPoint] (24.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D16-ex1.tex <==

\begin{tikzpicture}

\draw[Gray] (0,0) -- (32,0);

\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 3.000);
\draw[Path] (7.000, 3.000) -- (8.000, 4.000);
\draw[Path] (8.000, 4.000) -- (9.000, 5.000);
\draw[Path] (9.000, 5.000) -- (10.000, 6.000);
\draw[Path] (10.000, 6.000) -- (11.000, 5.000);
\draw[Path] (11.000, 5.000) -- (12.000, 4.000);
\draw[Path] (12.000, 4.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 2.000);
\draw[Path] (14.000, 2.000) -- (15.000, 3.000);
\draw[Path] (15.000, 3.000) -- (16.000, 4.000);
\draw[Path] (16.000, 4.000) -- (17.000, 5.000);
\draw[Path] (17.000, 5.000) -- (18.000, 6.000);
\draw[Path] (18.000, 6.000) -- (19.000, 5.000);
\draw[Path] (19.000, 5.000) -- (20.000, 4.000);
\draw[Path] (20.000, 4.000) -- (21.000, 5.000);
\draw[Path] (21.000, 5.000) -- (22.000, 6.000);
\draw[Path] (22.000, 6.000) -- (23.000, 5.000);
\draw[Path] (23.000, 5.000) -- (24.000, 4.000);
\draw[Path] (24.000, 4.000) -- (25.000, 3.000);
\draw[Path] (25.000, 3.000) -- (26.000, 2.000);
\draw[Path] (26.000, 2.000) -- (27.000, 1.000);
\draw[Path] (27.000, 1.000) -- (28.000, 0.000);
\draw[Path] (28.000, 0.000) -- (29.000, 1.000);
\draw[Path] (29.000, 1.000) -- (30.000, 2.000);
\draw[Path] (30.000, 2.000) -- (31.000, 1.000);
\draw[Path] (31.000, 1.000) -- (32.000, 0.000);

\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 3.000) circle;
\draw[DPoint] (8.000, 4.000) circle;
\draw[DPoint] (9.000, 5.000) circle;
\draw[DPoint] (10.000, 6.000) circle;
\draw[DPoint] (11.000, 5.000) circle;
\draw[DPoint] (12.000, 4.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 3.000) circle;
\draw[DPoint] (16.000, 4.000) circle;
\draw[DPoint] (17.000, 5.000) circle;
\draw[DPoint] (18.000, 6.000) circle;
\draw[DPoint] (19.000, 5.000) circle;
\draw[DPoint] (20.000, 4.000) circle;
\draw[DPoint] (21.000, 5.000) circle;
\draw[DPoint] (22.000, 6.000) circle;
\draw[DPoint] (23.000, 5.000) circle;
\draw[DPoint] (24.000, 4.000) circle;
\draw[DPoint] (25.000, 3.000) circle;
\draw[DPoint] (26.000, 2.000) circle;
\draw[DPoint] (27.000, 1.000) circle;
\draw[DPoint] (28.000, 0.000) circle;
\draw[DPoint] (29.000, 1.000) circle;
\draw[DPoint] (30.000, 2.000) circle;
\draw[DPoint] (31.000, 1.000) circle;
\draw[DPoint] (32.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D3-1.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

% /\/\/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D3-2.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\
% /  \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D3-3.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\/\
% /    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D3-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\
% /\/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D3-5.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\
%  /  \
% /    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-1.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

% /\/\/\/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-10.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%     /\
%    /  \
% /\/    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-11.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\
%  /  \/\
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-12.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%     /\
%  /\/  \
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-13.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\/\
%  /    \
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-14.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\
%   /  \
%  /    \
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 4.000);
\draw[Path] (4.000, 4.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 4.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-2.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\
% /  \/\/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-3.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\
% /\/  \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\/\
% /    \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-5.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\
%  /  \
% /    \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-6.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%      /\
% /\/\/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-7.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\  /\
% /  \/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-8.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\/\
% /\/    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-9.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%     /\
%    /  \
% /\/    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/forest-intersection.tex <==
\begin{tabular}{|c|c|c|}
\hline
$T_1 \rightarrow \dec(T_1)$ & $T_2 \rightarrow \inc(T_2)$ & $[T_1, T_2]$ \\
\hline
\begin{tabular}{c}
\scalebox{0.6}{
\begin{tikzpicture}[scale=0.8]

	\node(N1) at (0,-2){1};
	\node(N2) at (0.5,-1){2};
	\node(N4) at (1.5,-2){4};
	\node(N3) at (1,-3){3};
    \node(N5) at (2,0){5};
    \node(N10) at (4.5,-1){10};
    \node(N8) at (3.5,-2){8};
    \node(N7) at (3,-3){7};
    \node(N9) at (4,-3){9};
    \node(N6) at (2.5,-4){6};
    \draw (N2) -- (N5); 
    \draw (N10) -- (N5);
    \draw (N1) -- (N2);
    \draw (N4) -- (N2);
    \draw (N8) -- (N10);
    \draw (N3) -- (N4);
    \draw (N7) -- (N8);
    \draw (N9) -- (N8);
    \draw (N6) -- (N7);
  \end{tikzpicture}
  } \\
  \scalebox{0.6}{
  \begin{tikzpicture}
  \node(T1) at (0,0) {1};
  \node(T3) at (0,-1) {3};
  \node(T4) at (1,-1) {4};
  \node(T2) at (1,0) {2};
  \node(T6) at (2,-1) {6};
  \node(T7) at (3,-1) {7};
  \node(T9) at (4,-2) {9};
  \node(T8) at (4,-1) {8};
  \node(T5) at (5,0) {5};
  \node(T10) at (5,-2) {10};
  \draw[color=red] (T3) -- (T2);
  \draw[color=red] (T4) -- (T2);
  \draw[color=red] (T6) -- (T5);
  \draw[color=red] (T7) -- (T5);
  \draw[color=red] (T8) -- (T5);
  \draw[color=red] (T9) -- (T8);
  \draw[color=red] (T10) -- (T5);
  \end{tikzpicture}

  }
\end{tabular}
  &
  \begin{tabular}{c}
  \scalebox{0.6}{
\begin{tikzpicture}[scale=0.8]
  
  \node(N1) at (0,0){1};
    \node(N5) at (2,-1){5};
    \node(N2) at (0.5,-2){2};
    \node(N4) at (1.5,-3){4};
    \node(N3) at (1, -4){3};
    
    \node(N7) at (3,-2){7};
    \node(N6) at (2.5,-3){6};
    \node(N10) at (4.5,-3){10};
    \node(N8) at (3.5, -4){8};
    \node(N9) at (4, -5){9};
    
    \draw (N5) -- (N1);
    \draw (N2) -- (N5);
    \draw (N7) -- (N5);
    \draw (N7) -- (N5);
    \draw (N4) -- (N2);
    \draw (N6) -- (N7);
    \draw (N10) -- (N7);
    \draw (N3) -- (N4);
    \draw (N8) -- (N10);
    \draw (N9) -- (N8);
    
  \end{tikzpicture}} \\
  \scalebox{0.6}{
  \begin{tikzpicture}
  \node(T1) at (0,0) {1};
  \node(T2) at (1,0) {2};
  \node(T3) at (1,-1) {3};
  \node(T4) at (2,-1) {4};
  \node(T5) at (3,0) {5};
  \node(T6) at (4,0) {6};
  \node(T7) at (5,0) {7};
  \node(T8) at (4,-1) {8};
  \node(T9) at (4,-2) {9};
  \node(T10) at (5,-1) {10};
  \draw[color=blue] (T2) -- (T5);
  \draw[color=blue] (T3) -- (T4);
  \draw[color=blue] (T4) -- (T5);
  \draw[color=blue] (T6) -- (T7);
  \draw[color=blue] (T8) -- (T10);
  \draw[color=blue] (T9) -- (T10);
  \end{tikzpicture}}
  \end{tabular}
   & 
   \scalebox{0.6}{
   \begin{tikzpicture}[baseline=-2.5cm]
   \node(T1) at (0,-1) {1};
   \node(T3) at (0,-2) {3};
   \node(T4) at (1,-2) {4};
   \node(T2) at (1,-1) {2};
   \node(T6) at (2,-3) {6};
   \node(T7) at (3,-3) {7};
   \node(T9) at (4,-4) {9};
   \node(T8) at (4,-3) {8};
   \node(T5) at (5,-1) {5};
   \node(T10) at (5,-3) {10};
   \draw[color=blue] (T2) -- (T5);
   \draw[color=blue] (T3) -- (T4);
   \draw[color=red] (T3) -- (T2);
   \draw[color=blue] (T4) -- (T5);
   \draw[color=red] (T4) -- (T2);
   \draw[color=blue] (T6) -- (T7);
   \draw[color=red] (T6) -- (T5);
   \draw[color=red] (T7) -- (T5);
   \draw[color=blue] (T8) -- (T10);
   \draw[color=red] (T8) -- (T5);
   \draw[color=blue] (T9) -- (T10);
   \draw[color=red] (T9) -- (T8);
   \draw[color=red] (T10) -- (T5);
   \end{tikzpicture}
   }
  \\ \hline
\end{tabular}


==> figures/grafting-rises-left.tex <==
\def \sscale{0.4}
\def \sscaleinner{0.8}

\begin{tabular}{cccccc}
&
\scalebox{0.8}{\input{figures/interval-posets/I3-ex2}}&
$\pleft$ &
\scalebox{0.8}{\input{figures/interval-posets/I3-ex1}}&
$=$ &
\scalebox{0.8}{\input{figures/interval-posets/I6-ex2}} \\

&
\scalebox{\sscale}{
\begin{tikzpicture}[scale=\sscaleinner]
\node[Blue] (T1) at (0.75,0.25) {1};
\node[Blue] (T2) at (1.75,1.25) {2};
\node[Blue] (T3) at (3.75,1.25) {3};
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;

\draw[->,color=blue] (T2) -- (T3);

\end{tikzpicture}
}

& &

\scalebox{\sscale}{
\begin{tikzpicture}[scale=\sscaleinner]
\node[Blue] (T1) at (0.75,0.25) {1};
\node[Blue] (T2) at (1.75,1.25) {2};
\node[Blue] (T3) at (2.75,2.25) {3};
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;

\end{tikzpicture}
}

& &
\scalebox{\sscale}{
\begin{tikzpicture}[scale=\sscaleinner]
\node[Blue] (T1) at (0.75,0.25) {1};
\node[Blue] (T2) at (1.75,1.25) {2};
\node[Blue] (T3) at (3.75,1.25) {3};
\node[Blue] (T4) at (6.75,0.25) {4};
\node[Blue] (T5) at (7.75,1.25) {5};
\node[Blue] (T6) at (8.75,2.25) {6};

\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 2.000);
\draw[Path] (8.000, 2.000) -- (9.000, 3.000);
\draw[Path] (9.000, 3.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 1.000);
\draw[Path] (11.000, 1.000) -- (12.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 2.000) circle;
\draw[DPoint] (9.000, 3.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 1.000) circle;
\draw[DPoint] (12.000, 0.000) circle;

\draw[->,color=blue] (T2) -- (T3);
\draw[->,color=blue] (T1) -- (T4);
\draw[->,color=blue] (T3) -- (T4);

\end{tikzpicture}
} \\

$\risesV$ &
$(2,1,0)$
& &
$(3,0,0)$
& &
$(2,1,0,3,0,0)$
\end{tabular}

==> figures/grafting-rises-right.tex <==
\def \sscale{0.4}
\def \sscaleinner{0.8}

\begin{tabular}{cccccc}
&
\scalebox{0.8}{\input{figures/interval-posets/I1}}&
$\pright{1}$&
\scalebox{0.8}{\input{figures/interval-posets/I3-ex2}}&
$=$
&
\scalebox{0.8}{\input{figures/interval-posets/I4-ex3}} \\
&
\scalebox{\sscale}{
\begin{tikzpicture}[scale=\sscaleinner]
\node[Blue] (T1) at (0.75,0.25) {1};
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\end{tikzpicture}
}
&
&
\scalebox{\sscale}{
\begin{tikzpicture}[scale=\sscaleinner]
\node[Blue] (T1) at (0.75,0.25) {1};
\node[Blue] (T2) at (1.75,1.25) {2};
\node[Blue] (T3) at (3.75,1.25) {3};
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;

\draw[->,color=blue] (T2) -- (T3);

\end{tikzpicture}
}
&
&
\scalebox{\sscale}{
\begin{tikzpicture}[scale=\sscaleinner]
\node[Blue] (T1) at (0.75,0.25) {1};
\node[Blue] (T2) at (1.75,1.25) {2};
\node[Blue] (T3) at (2.75,2.25) {3};
\node[Blue] (T4) at (4.75,2.25) {4};
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;

\draw[->,color=blue] (T3) -- (T4);

\end{tikzpicture}
}
\\
$\risesV$ &
$(1)$ & &
$(2,1,0)$ & & 
$(3,1,0,0)$
\end{tabular}

==> figures/grafting-tree-construct.tex <==

\begin{tikzpicture}
\node(v4) at (0,0){\scalebox{0.6}{\input{figures/decomp-interval-posets/v4}}};
\node(v2) at (-2,-2){\scalebox{0.6}{\input{figures/decomp-interval-posets/v2}}};
\node(v1) at (-3,-3){\scalebox{0.6}{\input{figures/decomp-interval-posets/I1}}};
\node(v3) at (-1,-3){\scalebox{0.6}{\input{figures/decomp-interval-posets/I1}}};
\node(v5) at (2,-2){\scalebox{0.6}{\input{figures/decomp-interval-posets/v5}}};
\node(v50) at (1,-3){\tiny $\emptyset$};
\node(v7) at (4,-3){\scalebox{0.6}{\input{figures/decomp-interval-posets/v7}}};
\node(v6) at (3,-4){\scalebox{0.6}{\input{figures/decomp-interval-posets/I1}}};
\node(v8) at (5,-4){\scalebox{0.6}{\input{figures/decomp-interval-posets/I1}}};

\draw (v4) -- (v2.north);
\draw (v2) -- (v1);
\draw (v2) -- (v3);
\draw (v4) -- (v5.north);
\draw (v5) -- (v7.north);
\draw (v5) -- (v50);
\draw (v7) -- (v6);
\draw (v7) -- (v8);
\end{tikzpicture}

==> figures/grafting-tree-expanded.tex <==
{ \newcommand{\nodea}{\node[draw,circle] (a) {$2$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$0$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$0$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$4$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$0$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$0$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$0$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$0$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$0$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$2$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$2$}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$0$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$0$}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$0$}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$0$}
;}\newcommand{\nodebg}{\node[draw,circle] (bg) {$0$}
;}\newcommand{\nodebh}{\node[draw,circle] (bh) {$0$}
;}\newcommand{\nodebi}{\node[draw,circle] (bi) {$0$}
;}\newcommand{\nodebj}{\node[draw,circle] (bj) {$0$}
;}\newcommand{\nodeca}{\node[draw,circle] (ca) {$0$}
;}\newcommand{\nodecb}{\node[draw,circle] (cb) {$0$}
;}\begin{tikzpicture}[auto, node distance = 0 cm]
\matrix[column sep=0cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \noded  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \& \nodec  \&         \&         \&         \&         \&         \&         \& \nodee  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodej  \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \&         \& \nodei  \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeba \&         \&         \&         \&         \&         \& \nodebj \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \nodeg  \&         \&         \&         \&         \&         \& \nodebb \&         \&         \&         \&         \&         \&         \&         \& \nodebg \&         \&         \&         \&         \&         \& \nodeca \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \& \nodeh  \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebc \&         \&         \& \nodebh \&         \& \nodebi \&         \&         \&         \&         \&         \& \nodecb \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebd \&         \&         \& \nodebf \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebe \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\
};

\node[Red, above = of b] (t1) {\tiny 1};
\node[Red, above = of c] (t2) {\tiny 2};
\node[Red, above = of a] (t3) {\tiny 3};
\node[Red, above = of f] (t4) {\tiny 4};
\node[Red, above = of g] (t5) {\tiny 5};
\node[Red, above = of h] (t6) {\tiny 6};
\node[Red, above = of e] (t7) {\tiny 7};
\node[Red, above = of i] (t8) {\tiny 8};
\node[Red, above = of d] (t9) {\tiny 9};
\node[Red, above = of bb] (t10) {\tiny 10};
\node[Red, above = of bd] (t11) {\tiny 11};
\node[Red, above = of be] (t12) {\tiny 12};
\node[Red, above = of bc] (t13) {\tiny 13};
\node[Red, above = of bf] (t14) {\tiny 14};
\node[Red, above = of ba] (t15) {\tiny 15};
\node[Red, above = of bh] (t16) {\tiny 16};
\node[Red, above = of bg] (t17) {\tiny 17};
\node[Red, above = of bi] (t18) {\tiny 18};
\node[Red, above = of j] (t19) {\tiny 19};
\node[Red, above = of bj] (t20) {\tiny 20};
\node[Red, above = of ca] (t21) {\tiny 21};
\node[Red, above = of cb] (t22) {\tiny 22};

\path[ultra thick, red] (b) edge (c)
	(g) edge (h)
	(f) edge (g)
	(e) edge (f) edge (i)
	(bd) edge (be)
	(bc) edge (bd) edge (bf)
	(bb) edge (bc)
	(bg) edge (bh) edge (bi)
	(ba) edge (bb) edge (bg)
	(ca) edge (cb)
	(bj) edge (ca)
	(j) edge (ba) edge (bj)
	(d) edge (e) edge (j)
	(a) edge (b) edge (d);
\end{tikzpicture}}


==> figures/grafting-tree-expanded2.tex <==
{ \newcommand{\nodea}{\node[draw,circle] (a) {$0$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$4$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$0$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$0$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$0$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$4$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$0$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$2$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$0$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$0$}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$2$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$0$}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$0$}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$4$}
;}\newcommand{\nodebg}{\node[draw,circle] (bg) {$0$}
;}\newcommand{\nodebh}{\node[draw,circle] (bh) {$0$}
;}\newcommand{\nodebi}{\node[draw,circle] (bi) {$0$}
;}\newcommand{\nodebj}{\node[draw,circle] (bj) {$0$}
;}\newcommand{\nodeca}{\node[draw,circle] (ca) {$0$}
;}\newcommand{\nodecb}{\node[draw,circle] (cb) {$0$}
;}\begin{tikzpicture}[auto, node distance = 0 cm]
\matrix[column sep=0cm, row sep=0cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \nodec  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \noded  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodee  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeg  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeh  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodei  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodej  \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeba \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodecb \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebb \&         \&         \& \nodebc \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebd \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebe \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebf \&         \&         \&         \&         \&         \&         \& \nodeca \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebg \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebh \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebi \&         \& \nodebj \&         \&         \&         \&         \\
};

\node[Red, above = of a] (t1) {\tiny 1};
\node[Red, above = of b] (t2) {\tiny 2};
\node[Red, above = of c] (t3) {\tiny 3};
\node[Red, above = of d] (t4) {\tiny 4};
\node[Red, above = of e] (t5) {\tiny 5};
\node[Red, above = of f] (t6) {\tiny 6};
\node[Red, above = of g] (t7) {\tiny 7};
\node[Red, above = of h] (t8) {\tiny 8};
\node[Red, above = of i] (t9) {\tiny 9};
\node[Red, above = of bb] (t10) {\tiny 10};
\node[Red, above = of ba] (t11) {\tiny 11};
\node[Red, above = of bd] (t12) {\tiny 12};
\node[Red, above = of bc] (t13) {\tiny 13};
\node[Red, above = of bf] (t14) {\tiny 14};
\node[Red, above = of bg] (t15) {\tiny 15};
\node[Red, above = of bi] (t16) {\tiny 16};
\node[Red, above = of bh] (t17) {\tiny 17};
\node[Red, above = of bj] (t18) {\tiny 18};
\node[Red, above = of be] (t19) {\tiny 19};
\node[Red, above = of ca] (t20) {\tiny 20};
\node[Red, above = of j] (t21) {\tiny 21};
\node[Red, above = of cb] (t22) {\tiny 22};

\path[ultra thick, red] (bh) edge (bi) edge (bj)
	(bg) edge (bh)
	(bf) edge (bg)
	(be) edge (bf) edge (ca)
	(bc) edge (bd) edge (be)
	(ba) edge (bb) edge (bc)
	(j) edge (ba) edge (cb)
	(i) edge (j)
	(h) edge (i)
	(g) edge (h)
	(f) edge (g)
	(e) edge (f)
	(d) edge (e)
	(c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/grafting_tree_example.tex <==

{ \newcommand{\nodea}{\node[draw,circle] (a) {$2$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$0$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$0$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$0$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$0$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$0$}
;}\begin{tikzpicture}[auto, node distance = 0 cm]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \& \nodee  \&         \&         \&         \\ 
 \nodec  \&         \& \noded  \&         \&         \&         \&         \& \nodef  \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeg  \&         \& \nodeh  \\
};

\node[Red, above = of c] (t1) {\tiny 1};
\node[Red, above = of b] (t2) {\tiny 2};
\node[Red, above = of d] (t3) {\tiny 3};
\node[Red, above = of a] (t4) {\tiny 4};
\node[Red, above = of e] (t5) {\tiny 5};
\node[Red, above = of g] (t6) {\tiny 6};
\node[Red, above = of f] (t7) {\tiny 7};
\node[Red, above = of h] (t8) {\tiny 8};

\path[ultra thick, red] (b) edge (c) edge (d)
	(f) edge (g) edge (h)
	(e) edge (f)
	(a) edge (b) edge (e);
\end{tikzpicture}}


==> figures/interval-poset-example.tex <==

\begin{tabular}{c|c}
\scalebox{0.8}{
\begin{tikzpicture}[>=latex]
\node(T3) at (0,0){3};
\node(T1) at (-1,-1){1};
\node(T2) at (-1,-2){2};
\node(T4) at (0,-1){4};
\node(T5) at (1,-1){5};
\draw[->] (T1) -- (T3);
\draw[->] (T2) -- (T1);
\draw[->] (T4) -- (T3);
\draw[->] (T5) -- (T3);
\end{tikzpicture}
}
&
\scalebox{0.8}{
\begin{tikzpicture}[>=latex]
\node(T2) at (-1,0){2};
\node(T1) at (0,-1){1};
\node(T3) at (1,0){3};
\draw[->] (T1) -- (T2);
\draw[->] (T1) -- (T3);
\end{tikzpicture}
} \\
Example of interval-poset & Example of a poset which \\
& is not an interval-poset
\end{tabular}

==> figures/interval-poset-example2.tex <==


   \begin{tikzpicture}[baseline=-2.5cm]
   \node(T1) at (0,-1) {1};
   \node(T3) at (0,-2) {3};
   \node(T4) at (1,-2) {4};
   \node(T2) at (1,-1) {2};
   \node(T6) at (2,-3) {6};
   \node(T7) at (3,-3) {7};
   \node(T9) at (4,-4) {9};
   \node(T8) at (4,-3) {8};
   \node(T5) at (5,-1) {5};
   \node(T10) at (5,-3) {10};
   \draw[color=blue] (T2) -- (T5);
   \draw[color=blue] (T3) -- (T4);
   \draw[color=red] (T3) -- (T2);
   \draw[color=blue] (T4) -- (T5);
   \draw[color=red] (T4) -- (T2);
   \draw[color=blue] (T6) -- (T7);
   \draw[color=red] (T6) -- (T5);
   \draw[color=red] (T7) -- (T5);
   \draw[color=blue] (T8) -- (T10);
   \draw[color=red] (T8) -- (T5);
   \draw[color=blue] (T9) -- (T10);
   \draw[color=red] (T9) -- (T8);
   \draw[color=red] (T10) -- (T5);
   \end{tikzpicture}


==> figures/interval-poset-forests.tex <==

\begin{tabular}{|c|c|c|c|}
\hline
Hasse diagram of $P$  &
$\dec(P)$ &
$\inc(P)$ &
$P$ drawn as interval-poset \\
\hline
\scalebox{0.8}{
\begin{tikzpicture}[>=latex]
\node(T3) at (0,0){3};
\node(T1) at (-1,-1){1};
\node(T2) at (-1,-2){2};
\node(T4) at (0,-1){4};
\node(T5) at (1,-1){5};
\draw[->] (T1) -- (T3);
\draw[->] (T2) -- (T1);
\draw[->] (T4) -- (T3);
\draw[->] (T5) -- (T3);
\end{tikzpicture}
}
&
\scalebox{0.8}{
\begin{tikzpicture}
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\node(T4) at (1,-1) {4};
\node(T3) at (2,0) {3};
\node(T5) at (2,-1) {5};
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=red] (T5) -- (T3);
\end{tikzpicture}
}
&
\scalebox{0.8}{
\begin{tikzpicture}
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,0) {3};
\node(T4) at (1,-1) {4};
\node(T5) at (1,-2) {5};
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\end{tikzpicture}
}
&
\scalebox{0.8}{
\begin{tikzpicture}
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\node(T4) at (1,-2) {4};
\node(T3) at (2,0) {3};
\node(T5) at (2,-2) {5};
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=red] (T5) -- (T3);
\end{tikzpicture}
}
\\
\hline
\end{tabular}

==> figures/interval-posets/I10-ex1.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
}
\node(T4) at (1,-1) {4};
\node(T3) at (1,0) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\end{tikzpicture}


==> figures/interval-posets/I10-ex2.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (-1,-1) {2};
\node(T1) at (-1,0) {1};
}
\node(T4) at (0,-1) {4};
\node(T3) at (0,0) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T5) -- (T3);
\end{tikzpicture}


==> figures/interval-posets/I10-ex3.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (-1,-1) {2};
\node(T1) at (-1,0) {1};
}
\node(T4) at (0,-1) {4};
\node(T3) at (0,0) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T5) -- (T3);
\draw[line width = 0.5, color=red] (T7) -- (T3);
\end{tikzpicture}


==> figures/interval-posets/I10-ex4.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (-1,-1) {2};
\node(T1) at (-1,0) {1};
}
\node(T4) at (0,-1) {4};
\node(T3) at (2,0) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T5) -- (T3);
\draw[line width = 0.5, color=red] (T7) -- (T3);
\draw[line width = 0.5, color=red] (T9) -- (T3);
\end{tikzpicture}


==> figures/interval-posets/I10-ex5.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
}
\node(T4) at (1,-1) {4};
\node(T3) at (1,0) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\end{tikzpicture}


==> figures/interval-posets/I10-ex6.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
}
\node(T4) at (1,-1) {4};
\node(T3) at (1,0) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T7) -- (T3);
\end{tikzpicture}


==> figures/interval-posets/I10-ex7.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\blue{
\node(T2) at (0,-1) {2};
\node(T1) at (0,1) {1};
}
\node(T4) at (1,-1) {4};
\node(T3) at (1,1) {3};
\green{
\node(T6) at (1,-3) {6};
\node(T5) at (1,-2) {5};
}
\red{
\node(T8) at (2,-2) {8};
\node(T7) at (2,-1) {7};
\node(T9) at (3,-2) {9};
\node(T10) at (3,-3) {10};
}
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T7) -- (T3);
\draw[line width = 0.5, color=red] (T9) -- (T3);
\end{tikzpicture}


==> figures/interval-posets/I22-ex1.tex <==
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (2,0) {3};
\node(T4) at (1,-1) {4};
\node(T5) at (2,-2) {5};
\node(T6) at (2,-3) {6};
\node(T7) at (3,-1) {7};
\node(T8) at (3,-2) {8};
\node(T9) at (5,-1) {9};
\node(T10) at (2,-4) {10};
\node(T11) at (2,-5) {11};
\node(T12) at (2,-6) {12};
\node(T13) at (3,-5) {13};
\node(T14) at (3,-6) {14};
\node(T15) at (5,-4) {15};
\node(T16) at (4,-6) {16};
\node(T17) at (5,-6) {17};
\node(T18) at (5,-7) {18};
\node(T19) at (7,-4) {19};
\node(T20) at (6,-6) {20};
\node(T21) at (7,-6) {21};
\node(T22) at (7,-7) {22};
\draw[line width = 0.5, color=red] (T22) -- (T21);
\draw[line width = 0.5, color=red] (T21) -- (T19);
\draw[line width = 0.5, color=red] (T20) -- (T19);
\draw[line width = 0.5, color=red] (T18) -- (T17);
\draw[line width = 0.5, color=red] (T17) -- (T15);
\draw[line width = 0.5, color=red] (T16) -- (T15);
\draw[line width = 0.5, color=red] (T15) -- (T9);
\draw[line width = 0.5, color=red] (T14) -- (T13);
\draw[line width = 0.5, color=red] (T13) -- (T9);
\draw[line width = 0.5, color=red] (T12) -- (T11);
\draw[line width = 0.5, color=red] (T11) -- (T10);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T5) -- (T3);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T4) -- (T7);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=blue] (T7) -- (T9);
\draw[line width = 0.5, color=blue] (T8) -- (T9);
\draw[line width = 0.5, color=blue] (T10) -- (T15);
\draw[line width = 0.5, color=blue] (T11) -- (T13);
\draw[line width = 0.5, color=blue] (T12) -- (T13);
\draw[line width = 0.5, color=blue] (T13) -- (T15);
\draw[line width = 0.5, color=blue] (T14) -- (T15);
\draw[line width = 0.5, color=blue] (T15) -- (T19);
\draw[line width = 0.5, color=blue] (T16) -- (T17);
\draw[line width = 0.5, color=blue] (T17) -- (T19);
\draw[line width = 0.5, color=blue] (T18) -- (T19);
\end{tikzpicture}


==> figures/interval-posets/I22-ex2.tex <==
\begin{tikzpicture}[scale=1]
\node(T1) at (8,0) {1};
\node(T2) at (8,-1) {2};
\node(T3) at (6,-2) {3};
\node(T4) at (6,-3) {4};
\node(T5) at (8,-2) {5};
\node(T6) at (7,-3) {6};
\node(T7) at (8,-3) {7};
\node(T8) at (6,-4) {8};
\node(T9) at (7,-4) {9};
\node(T10) at (6,-5) {10};
\node(T11) at (7,-5) {11};
\node(T12) at (6,-6) {12};
\node(T13) at (7,-6) {13};
\node(T14) at (6,-7) {14};
\node(T15) at (5,-8) {15};
\node(T16) at (5,-9) {16};
\node(T17) at (6,-9) {17};
\node(T18) at (6,-10) {18};
\node(T19) at (7,-7) {19};
\node(T20) at (7,-8) {20};
\node(T21) at (8,-5) {21};
\node(T22) at (8,-6) {22};
\draw[line width = 0.5, color=red] (T22) -- (T21);
\draw[line width = 0.5, color=red] (T21) -- (T7);
\draw[line width = 0.5, color=red] (T20) -- (T19);
\draw[line width = 0.5, color=red] (T19) -- (T13);
\draw[line width = 0.5, color=red] (T18) -- (T17);
\draw[line width = 0.5, color=red] (T17) -- (T14);
\draw[line width = 0.5, color=red] (T16) -- (T15);
\draw[line width = 0.5, color=red] (T15) -- (T14);
\draw[line width = 0.5, color=red] (T14) -- (T13);
\draw[line width = 0.5, color=red] (T13) -- (T11);
\draw[line width = 0.5, color=red] (T12) -- (T11);
\draw[line width = 0.5, color=red] (T11) -- (T9);
\draw[line width = 0.5, color=red] (T10) -- (T9);
\draw[line width = 0.5, color=red] (T9) -- (T7);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T7) -- (T5);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T5) -- (T2);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T10) -- (T11);
\draw[line width = 0.5, color=blue] (T11) -- (T21);
\draw[line width = 0.5, color=blue] (T12) -- (T13);
\draw[line width = 0.5, color=blue] (T13) -- (T21);
\draw[line width = 0.5, color=blue] (T14) -- (T19);
\draw[line width = 0.5, color=blue] (T15) -- (T19);
\draw[line width = 0.5, color=blue] (T16) -- (T17);
\draw[line width = 0.5, color=blue] (T17) -- (T19);
\draw[line width = 0.5, color=blue] (T18) -- (T19);
\draw[line width = 0.5, color=blue] (T19) -- (T21);
\draw[line width = 0.5, color=blue] (T20) -- (T21);
\end{tikzpicture}

==> figures/interval-posets/I6-ex10.tex <==


\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,0) {3};
\node(T4) at (2,0) {4};
\node(T5) at (1,-1) {5};
\node(T6) at (2,-1) {6};
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T6) -- (T4);
\end{tikzpicture}

==> figures/interval-posets/I6-ex11.tex <==


\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,0) {3};
\node(T4) at (2,0) {4};
\node(T5) at (1,-1) {5};
\node(T6) at (2,-1) {6};
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T6) -- (T4);
\end{tikzpicture}

==> figures/interval-posets/I6-ex2.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\node(T3) at (1,-1) {3};
\node(T4) at (2,0) {4};
\node(T5) at (3,0) {5};
\node(T6) at (3,-1) {6};
\draw[line width = 0.5, color=blue] (T1) -- (T4);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\end{tikzpicture}


==> figures/interval-posets/I6-ex4.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013



\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\node(T3) at (1,-1) {3};
\node(T4) at (1,-2) {4};
\node(T5) at (2,-2) {5};
\node(T6) at (2,-3) {6};
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\end{tikzpicture}


==> figures/interval-posets/I6-ex5.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\node(T3) at (2,-1) {3};
\node(T4) at (1,-2) {4};
\node(T5) at (2,-2) {5};
\node(T6) at (2,-3) {6};
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=red] (T5) -- (T3);
\end{tikzpicture}


==> figures/interval-posets/I6-ex7.tex <==


\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,0) {3};
\node(T4) at (2,0) {4};
\node(T5) at (1,-1) {5};
\node(T6) at (2,-1) {6};
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\end{tikzpicture}

==> figures/interval-posets/I6-ex8.tex <==


\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,0) {3};
\node(T4) at (2,0) {4};
\node(T5) at (1,-1) {5};
\node(T6) at (2,-1) {6};
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\end{tikzpicture}

==> figures/interval-posets/I6-ex9.tex <==


\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,0) {3};
\node(T4) at (2,0) {4};
\node(T5) at (1,-1) {5};
\node(T6) at (2,-1) {6};
\draw[line width = 0.5, color=blue] (T1) -- (T3);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\end{tikzpicture}

==> figures/interval-posets/I7-ex1.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T1) at (0,0) {1};
\green{
\node(T3) at (0,-2) {3};
\node(T2) at (0,-1) {2};
}
\red{
\node(T5) at (1,-1) {5};
\node(T4) at (1,0) {4};
\node(T6) at (2,-1) {6};
\node(T7) at (2,-2) {7};
}
\draw[line width = 0.5, color=blue] (T1) -- (T4);
\draw[line width = 0.5, color=blue] (T2) -- (T4);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T7) -- (T6);
\end{tikzpicture}



==> figures/interval-posets/I7-ex2.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

\def \wlev{0.5}
\def \hlev{0.8}

\begin{tikzpicture}[scale=0.8]
\node(T1) at (0,0) {1};
\green{
\node(T3) at (0,-2) {3};
\node(T2) at (0,-1) {2};
}
\red{
\node(T5) at (1,-1) {5};
\node(T4) at (1,0) {4};
\node(T6) at (2,-1) {6};
\node(T7) at (2,-2) {7};
}
\draw[line width = 0.5, color=blue] (T1) -- (T4);
\draw[line width = 0.5, color=blue] (T2) -- (T4);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T7) -- (T6);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\end{tikzpicture}


==> figures/interval-posets/I8-ex1.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\begin{tikzpicture}[scale=0.9]
\node(T1) at (0,0) {1};
\node(T3) at (1,-1) {3};
\node(T2) at (1,0) {2};
\node(T4) at (2,0) {4};
\node(T5) at (2,-1) {5};
\node(T6) at (3,-1) {6};
\node(T7) at (4,-1) {7};
\node(T8) at (4,-2) {8};
\draw[line width = 0.5, color=blue] (T1) -- (T2);
\draw[line width = 0.5, color=blue] (T2) -- (T4);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\end{tikzpicture}


==> figures/interval-posets/I8-ex10.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=red] (T5) -- (T1);
\end{tikzpicture}


==> figures/interval-posets/I8-ex11.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013



\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,1) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=red] (T5) -- (T1);
\draw[line width = 0.5, color=red] (T7) -- (T1);
\end{tikzpicture}



==> figures/interval-posets/I8-ex12.tex <==
\begin{tikzpicture}[scale=1]
\node(T1) at (1,0) {1};
\node(T2) at (0,-1) {2};
\node(T3) at (1,-1) {3};
\node(T4) at (1,-2) {4};
\node(T5) at (2,-1) {5};
\node(T6) at (3,0) {6};
\node(T7) at (3,-1) {7};
\node(T8) at (4,0) {8};
\draw[line width = 0.5, color=red] (T7) -- (T6);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=red] (T3) -- (T1);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T1) -- (T6);
\draw[line width = 0.5, color=blue] (T2) -- (T6);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=blue] (T6) -- (T8);
\draw[line width = 0.5, color=blue] (T7) -- (T8);
\end{tikzpicture}

==> figures/interval-posets/I8-ex13.tex <==

\begin{tikzpicture}[scale=1]
\node(T1) at (4,0) {1};
\node(T2) at (3,-1) {2};
\node(T3) at (4,-1) {3};
\node(T4) at (3,-2) {4};
\node(T5) at (2,-3) {5};
\node(T6) at (3,-3) {6};
\node(T7) at (3,-4) {7};
\node(T8) at (4,-3) {8};
\draw[line width = 0.5, color=red] (T8) -- (T3);
\draw[line width = 0.5, color=red] (T7) -- (T3);
\draw[line width = 0.5, color=red] (T6) -- (T4);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=red] (T3) -- (T1);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T2) -- (T3);
\draw[line width = 0.5, color=blue] (T5) -- (T6);
\draw[line width = 0.5, color=blue] (T6) -- (T8);
\draw[line width = 0.5, color=blue] (T7) -- (T8);
\end{tikzpicture}

==> figures/interval-posets/I8-ex14.tex <==
\begin{tikzpicture}[scale=1]
\node(T1) at (4,0) {1};
\node(T2) at (3,-1) {2};
\node(T3) at (2,-2) {3};
\node(T4) at (1,-3) {4};
\node(T5) at (2,-3) {5};
\node(T6) at (2,-4) {6};
\node(T7) at (3,-3) {7};
\node(T8) at (4,-1) {8};
\draw[line width = 0.5, color=red] (T8) -- (T1);
\draw[line width = 0.5, color=red] (T7) -- (T2);
\draw[line width = 0.5, color=red] (T6) -- (T2);
\draw[line width = 0.5, color=red] (T5) -- (T3);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T2) -- (T8);
\draw[line width = 0.5, color=blue] (T3) -- (T8);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=blue] (T5) -- (T7);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=blue] (T7) -- (T8);
\end{tikzpicture}

==> figures/interval-posets/I8-ex2.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\begin{tikzpicture}[scale=0.9]
\node(T1) at (0,0) {1};
\node(T3) at (1,-1) {3};
\node(T2) at (1,0) {2};
\node(T4) at (2,0) {4};
\node(T5) at (2,-1) {5};
\node(T6) at (3,-1) {6};
\node(T7) at (4,-1) {7};
\node(T8) at (4,-2) {8};
\draw[line width = 0.5, color=blue] (T1) -- (T2);
\draw[line width = 0.5, color=blue] (T2) -- (T4);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\end{tikzpicture}

==> figures/interval-posets/I8-ex3.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\begin{tikzpicture}[scale=0.9]
\node(T1) at (0,0) {1};
\node(T3) at (1,-1) {3};
\node(T2) at (1,0) {2};
\node(T4) at (3,0) {4};
\node(T5) at (2,-1) {5};
\node(T6) at (3,-1) {6};
\node(T7) at (4,-1) {7};
\node(T8) at (4,-2) {8};
\draw[line width = 0.5, color=blue] (T1) -- (T2);
\draw[line width = 0.5, color=blue] (T2) -- (T4);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=red] (T6) -- (T4);
\end{tikzpicture}

==> figures/interval-posets/I8-ex4.tex <==
% Auteur : Viviane Pons
% Création : 10/05/2013

\begin{tikzpicture}[scale=0.9]
\node(T1) at (0,0) {1};
\node(T3) at (1,-1) {3};
\node(T2) at (1,0) {2};
\node(T5) at (2,-2) {5};
\node(T6) at (3,-2) {6};
\node(T4) at (4,0) {4};
\node(T7) at (4,-2) {7};
\node(T8) at (4,-3) {8};
\draw[line width = 0.5, color=blue] (T1) -- (T2);
\draw[line width = 0.5, color=blue] (T2) -- (T4);
\draw[line width = 0.5, color=blue] (T3) -- (T4);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\draw[line width = 0.5, color=red] (T5) -- (T4);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T4);
\draw[line width = 0.5, color=red] (T7) -- (T4);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\end{tikzpicture}

==> figures/interval-posets/I8-ex5.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\end{tikzpicture}



==> figures/interval-posets/I8-ex6.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (-1,-1) {2};
\node(T1) at (-1,0) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T3) -- (T1);
\end{tikzpicture}


==> figures/interval-posets/I8-ex7.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (-1,-1) {2};
\node(T1) at (-1,0) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T3) -- (T1);
\draw[line width = 0.5, color=red] (T5) -- (T1);
\end{tikzpicture}



==> figures/interval-posets/I8-ex8.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (-1,-1) {2};
\node(T1) at (1,0) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T3) -- (T1);
\draw[line width = 0.5, color=red] (T5) -- (T1);
\draw[line width = 0.5, color=red] (T7) -- (T1);
\end{tikzpicture}


==> figures/interval-posets/I8-ex9.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013


\begin{tikzpicture}[scale=0.8]
\node(T2) at (0,-1) {2};
\node(T1) at (0,0) {1};
\green{
\node(T4) at (0,-3) {4};
\node(T3) at (0,-2) {3};
}
\red{
\node(T6) at (1,-2) {6};
\node(T5) at (1,-1) {5};
\node(T7) at (2,-2) {7};
\node(T8) at (2,-3) {8};
}
\draw[line width = 0.5, color=blue] (T2) -- (T5);
\draw[line width = 0.5, color=red] (T2) -- (T1);
\draw[line width = 0.5, color=blue] (T3) -- (T5);
\draw[line width = 0.5, color=blue] (T4) -- (T5);
\draw[line width = 0.5, color=red] (T4) -- (T3);
\draw[line width = 0.5, color=blue] (T6) -- (T7);
\draw[line width = 0.5, color=red] (T6) -- (T5);
\draw[line width = 0.5, color=red] (T8) -- (T7);
\draw[line width = 0.5, color=red] (T3) -- (T2);
\end{tikzpicture}


==> figures/left-border-symmetry-recursive.tex <==
% Auteur : Viviane Pons

\begin{tabular}{ccc}
\begin{tikzpicture}[scale=0.8]
  \node(x) at (1,0){};
  \node[Tree](T1) at (-0.5,-2){$T_L$};
  \node[Tree](T2) at (2.5,-2){$T_{R}$};
  
  \draw (x.center) -- (T1.north);
  \draw (x.center) -- (T2.north);
 \draw[Point] (x) circle;  
  
\end{tikzpicture}
&
$\rightarrow$
&
\begin{tikzpicture}[scale=0.8]
  \node[Tree](T2) at (2.5,-2){$T_{L}'$};
  \node(x1) at (1,-3){};
  \node[Tree](T3) at (2.5,-5){$T_{R}'$};
  
  \draw ([xshift=-0.95cm]T2.south) -- (x1.center);
  \draw (x1.center) -- (T3.north);
 \draw[Point] (x1) circle;  
  
\end{tikzpicture}
\end{tabular}






==> figures/left-border-symmetry.tex <==
\begin{tabular}{ccc}
\scalebox{.4}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$2$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$0$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$0$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$0$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$0$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$0$}
;}\begin{tikzpicture}[auto, node distance = 0 cm]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \& \nodee  \&         \&         \&         \\ 
 \nodec  \&         \& \noded  \&         \&         \&         \&         \& \nodef  \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeg  \&         \& \nodeh  \\
};

\node[above = of c] (t1) {};
\node[above = of a] (t4) {};

\path[ultra thick, red, dashed] (c) edge (b)
    (a) edge (b)
    (g) edge (f);

\path[ultra thick, red] (b) edge (d)
	(f) edge (h)
	(e) edge (f)
	(a) edge (e);
\end{tikzpicture}}
} 
& $\rightarrow$ &
\scalebox{.4}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$0$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$0$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$0$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$0$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$0$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeb  \&         \&         \&         \\ 
         \& \nodec  \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeh  \&         \&         \\ 
         \&         \&         \& \noded  \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \nodee  \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeg  \&         \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red, dashed] (c) edge (b)
    (b) edge (a)
    (f) edge (e);

\path[ultra thick, red] (f) edge (g)
	(d) edge (e)
	(c) edge (d)
	(b) edge (h);
\end{tikzpicture}}
}
\\
$\uparrow$ & \tiny reverse dashed lines & $\downarrow$ \\
\scalebox{.6}{\input{figures/interval-posets/I8-ex3}} &  & \scalebox{.6}{\input{figures/interval-posets/I8-ex12}}
\\
\multicolumn{1}{l}{ $\contacts(I) = $} & 4  & \multicolumn{1}{r}{$ = \contacts(\leftbranch(I))$} \\
\multicolumn{1}{l}{ $\contactsP(I,X) = $} & $x_0^4 x_1^2 x_2 x_4$ & \multicolumn{1}{r}{$ = \contactsP(\leftbranch(I),X)$} \\
\multicolumn{1}{l}{ $\risesV(I) =$} & $[1,2,0,3,2,0,0,0]$ & \multicolumn{1}{r}{$ = \IC(\leftbranch(I))$}
\end{tabular}

==> figures/m-binary-trees.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}[scale=0.8]
  \node(x) at (1,0){};
  \node[Tree](T1) at (-0.5,-2){$T_L$};
  \node[Tree](T2) at (2.5,-2){$T_{R_1}$};
  \node(x1) at (1,-3){};
  \node[Tree](T3) at (2.5,-5){$T_{R_2}$};
  \node(inter) at (1.5,-5.8){$\dots$};
  \node(xm) at (1,-6){};
  \node[Tree](Tm) at (2.5,-8){$T_{R_{m}}$};
  
  \draw (x.center) -- (T1.north);
  \draw (x.center) -- (T2.north);
  \draw ([xshift=-1.05cm]T2.south) -- (x1.center);
  \draw (x1.center) -- (T3.north);
  \draw (xm.center) -- (Tm.north);
 \draw[Point] (x) circle;  
  \draw[Point] (x1) circle;
  \draw[Point] (xm) circle; 
  
\end{tikzpicture}


==> figures/m-contacts-rises-example-path.tex <==
\begin{tikzpicture}[scale=0.6]

\draw[Gray] (0,0) -- (16,8);
\draw[Red] (1,1.5) -- (12,7);
\draw[Blue] (6,5) -- (10,7);

\draw[Gray, dashed] (1,1) -- (2,1);
\draw[Gray, dashed] (2,2) -- (4,2);
\draw[Gray, dashed] (2,3) -- (6,3);
\draw[Gray, dashed] (6,4) -- (8,4);
\draw[Gray, dashed] (6,5) -- (10,5);
\draw[Gray, dashed] (8,6) -- (12,6);

\draw[Gray, dashed] (1,1) -- (1,0.5);
\draw[Gray, dashed] (2,2) -- (2,1);
\draw[Gray, dashed] (3,4) -- (3,1.5);
\draw[Gray, dashed] (4,4) -- (4,2);
\draw[Gray, dashed] (5,4) -- (5,2.5);
\draw[Gray, dashed] (6,4) -- (6,3);
\draw[Gray, dashed] (7,6) -- (7,3.5);
\draw[Gray, dashed] (8,6) -- (8,4);
\draw[Gray, dashed] (9,7) -- (9,4.5);
\draw[Gray, dashed] (10,7) -- (10,5);
\draw[Gray, dashed] (11,7) -- (11,5.5);
\draw[Gray, dashed] (12,7) -- (12,6);
\draw[Gray, dashed] (13,7) -- (13,6.5);
\draw[Gray, dashed] (15,8) -- (15,7.5);

\draw[Path] (0.000, 0.000) -- (0.000, 1.000);
\draw[Path] (0.000, 1.000) -- (1.000, 1.000);
\draw[StrongPath] (1.000, 1.000) -- (1.000, 2.000);
\draw[Path] (1.000, 2.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (2.000, 3.000);
\draw[Path] (2.000, 3.000) -- (2.000, 4.000);
\draw[Path] (2.000, 4.000) -- (3.000, 4.000);
\draw[Path] (3.000, 4.000) -- (4.000, 4.000);
\draw[Path] (4.000, 4.000) -- (5.000, 4.000);
\draw[Path] (5.000, 4.000) -- (6.000, 4.000);
\draw[StrongPath] (6.000, 4.000) -- (6.000, 5.000);
\draw[Path] (6.000, 5.000) -- (6.000, 6.000);
\draw[Path] (6.000, 6.000) -- (7.000, 6.000);
\draw[Path] (7.000, 6.000) -- (8.000, 6.000);
\draw[Path] (8.000, 6.000) -- (8.000, 7.000);
\draw[Path] (8.000, 7.000) -- (9.000, 7.000);
\draw[Path] (9.000, 7.000) -- (10.000, 7.000);
\draw[Path] (10.000, 7.000) -- (11.000, 7.000);
\draw[Path] (11.000, 7.000) -- (12.000, 7.000);
\draw[Path] (12.000, 7.000) -- (13.000, 7.000);
\draw[Path] (13.000, 7.000) -- (14.000, 7.000);
\draw[Path] (14.000, 7.000) -- (14.000, 8.000);
\draw[Path] (14.000, 8.000) -- (15.000, 8.000);
\draw[Path] (15.000, 8.000) -- (16.000, 8.000);


\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint, Red] (2.000, 2.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (2.000, 4.000) circle;
\draw[DPoint] (3.000, 4.000) circle;
\draw[DPoint] (4.000, 4.000) circle;
\draw[DPoint] (5.000, 4.000) circle;
\draw[DPoint, Red] (6.000, 4.000) circle;
\draw[DPoint, Blue] (6.000, 5.000) circle;
\draw[DPoint] (6.000, 6.000) circle;
\draw[DPoint] (7.000, 6.000) circle;
\draw[DPoint, Blue] (8.000, 6.000) circle;
\draw[DPoint] (8.000, 7.000) circle;
\draw[DPoint] (9.000, 7.000) circle;
\draw[DPoint, Blue] (10.000, 7.000) circle;
\draw[DPoint] (11.000, 7.000) circle;
\draw[DPoint, Red] (12.000, 7.000) circle;
\draw[DPoint] (13.000, 7.000) circle;
\draw[DPoint] (14.000, 7.000) circle;
\draw[DPoint] (14.000, 8.000) circle;
\draw[DPoint] (15.000, 8.000) circle;
\draw[DPoint] (16.000, 8.000) circle;

\node[Red] (u2) at (0.5, 1.5) {$u_2$};
\node[Blue] (u5) at (5.5, 4.5) {$u_5$};
\node[Red] (cu2) at (6, 1.5) {$\mcontactsStep{2,1} = 2$};
\node[Blue] (cu5) at (3.5,5.5) {$\mcontactsStep{5,2} = 2$};

\end{tikzpicture}

==> figures/m-grafting-tree.tex <==
{ \newcommand{\nodea}{\node[draw,circle] (a) {$2$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$0$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$3$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$0$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$0$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$0$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$2$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$1$}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$1$}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$0$}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$0$}
;}\newcommand{\nodebg}{\node[draw,circle] (bg) {$1$}
;}\newcommand{\nodebh}{\node[draw,circle] (bh) {$0$}
;}\newcommand{\nodebi}{\node[draw,circle] (bi) {$0$}
;}\newcommand{\nodebj}{\node[draw,circle] (bj) {$0$}
;}\newcommand{\nodeca}{\node[draw,circle] (ca) {$1$}
;}\newcommand{\nodecb}{\node[draw,circle] (cb) {$0$}
;}\begin{tikzpicture}[auto, node distance = 0 cm]
\matrix[column sep=0cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \noded  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \& \nodec  \&         \&         \&         \&         \&         \&         \& \nodee  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodej  \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \&         \& \nodei  \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeba \&         \&         \&         \&         \&         \& \nodebj \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \nodeg  \&         \&         \&         \&         \&         \& \nodebb \&         \&         \&         \&         \&         \&         \&         \& \nodebg \&         \&         \&         \&         \&         \& \nodeca \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \& \nodeh  \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebc \&         \&         \& \nodebh \&         \& \nodebi \&         \&         \&         \&         \&         \& \nodecb \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebd \&         \&         \& \nodebf \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebe \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\
};

\node[Red, above = of b] (t1) {\tiny 1};
\node[Red, above = of c] (t2) {\tiny 2};
\node[Red, above = of a] (t3) {\tiny 3};
\node[Red, above = of f] (t4) {\tiny 4};
\node[Red, above = of g] (t5) {\tiny 5};
\node[Red, above = of h] (t6) {\tiny 6};
\node[Red, above = of e] (t7) {\tiny 7};
\node[Red, above = of i] (t8) {\tiny 8};
\node[Red, above = of d] (t9) {\tiny 9};
\node[Red, above = of bb] (t10) {\tiny 10};
\node[Red, above = of bd] (t11) {\tiny 11};
\node[Red, above = of be] (t12) {\tiny 12};
\node[Red, above = of bc] (t13) {\tiny 13};
\node[Red, above = of bf] (t14) {\tiny 14};
\node[Red, above = of ba] (t15) {\tiny 15};
\node[Red, above = of bh] (t16) {\tiny 16};
\node[Red, above = of bg] (t17) {\tiny 17};
\node[Red, above = of bi] (t18) {\tiny 18};
\node[Red, above = of j] (t19) {\tiny 19};
\node[Red, above = of bj] (t20) {\tiny 20};
\node[Red, above = of ca] (t21) {\tiny 21};
\node[Red, above = of cb] (t22) {\tiny 22};

\path[ultra thick, red] (b) edge (c)
	(g) edge (h)
	(f) edge (g)
	(e) edge (f) edge (i)
	(bd) edge (be)
	(bc) edge (bd) edge (bf)
	(bb) edge (bc)
	(bg) edge (bh) edge (bi)
	(ba) edge (bb) edge (bg)
	(ca) edge (cb)
	(bj) edge (ca)
	(j) edge (ba) edge (bj)
	(d) edge (e) edge (j)
	(a) edge (b) edge (d);
\end{tikzpicture}}


==> figures/m-grafting-tree2.tex <==
{ \newcommand{\nodea}{\node[draw,circle] (a) {$1$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$0$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$0$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$3$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$0$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$2$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$1$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$0$}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$2$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$0$}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$1$}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$2$}
;}\newcommand{\nodebg}{\node[draw,circle] (bg) {$1$}
;}\newcommand{\nodebh}{\node[draw,circle] (bh) {$1$}
;}\newcommand{\nodebi}{\node[draw,circle] (bi) {$0$}
;}\newcommand{\nodebj}{\node[draw,circle] (bj) {$0$}
;}\newcommand{\nodeca}{\node[draw,circle] (ca) {$0$}
;}\newcommand{\nodecb}{\node[draw,circle] (cb) {$0$}
;}\begin{tikzpicture}[auto, node distance = 0 cm]
\matrix[column sep=0cm, row sep=0cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \nodec  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \noded  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodee  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeg  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeh  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodei  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodej  \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeba \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodecb \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebb \&         \&         \& \nodebc \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebd \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebe \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebf \&         \&         \&         \&         \&         \&         \& \nodeca \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebg \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebh \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodebi \&         \& \nodebj \&         \&         \&         \&         \\
};

\node[Red, above = of a] (t1) {\tiny 1};
\node[Red, above = of b] (t2) {\tiny 2};
\node[Red, above = of c] (t3) {\tiny 3};
\node[Red, above = of d] (t4) {\tiny 4};
\node[Red, above = of e] (t5) {\tiny 5};
\node[Red, above = of f] (t6) {\tiny 6};
\node[Red, above = of g] (t7) {\tiny 7};
\node[Red, above = of h] (t8) {\tiny 8};
\node[Red, above = of i] (t9) {\tiny 9};
\node[Red, above = of bb] (t10) {\tiny 10};
\node[Red, above = of ba] (t11) {\tiny 11};
\node[Red, above = of bd] (t12) {\tiny 12};
\node[Red, above = of bc] (t13) {\tiny 13};
\node[Red, above = of bf] (t14) {\tiny 14};
\node[Red, above = of bg] (t15) {\tiny 15};
\node[Red, above = of bi] (t16) {\tiny 16};
\node[Red, above = of bh] (t17) {\tiny 17};
\node[Red, above = of bj] (t18) {\tiny 18};
\node[Red, above = of be] (t19) {\tiny 19};
\node[Red, above = of ca] (t20) {\tiny 20};
\node[Red, above = of j] (t21) {\tiny 21};
\node[Red, above = of cb] (t22) {\tiny 22};

\path[ultra thick, red] (bh) edge (bi) edge (bj)
	(bg) edge (bh)
	(bf) edge (bg)
	(be) edge (bf) edge (ca)
	(bc) edge (bd) edge (be)
	(ba) edge (bb) edge (bc)
	(j) edge (ba) edge (cb)
	(i) edge (j)
	(h) edge (i)
	(g) edge (h)
	(f) edge (g)
	(e) edge (f)
	(d) edge (e)
	(c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}


==> figures/mTamari-3-3-paths.tex <==
%\tikzstyle{Point} = [fill, radius=0.05]
%\tikzstyle{GrayPath} = [color = gray]
\def\dycka{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (2.000, 1.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (3.000, 2.000) circle;
\draw[Point] (4.000, 2.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckb{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (3.000, 2.000) circle;
\draw[Point] (4.000, 2.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckc{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (2.000, 1.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (3.000, 2.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckd{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (0.000, 2.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (3.000, 2.000) circle;
\draw[Point] (4.000, 2.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dycke{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (3.000, 2.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckf{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (2.000, 1.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (2.000, 3.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckg{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (0.000, 2.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (3.000, 2.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckh{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (2.000, 3.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dycki{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (0.000, 2.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (2.000, 2.000) circle;
\draw[Point] (2.000, 3.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckj{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (1.000, 1.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (1.000, 3.000) circle;
\draw[Point] (2.000, 3.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckk{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (0.000, 2.000) circle;
\draw[Point] (1.000, 2.000) circle;
\draw[Point] (1.000, 3.000) circle;
\draw[Point] (2.000, 3.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}

\def\dyckl{\scalebox{0.35}{\begin{tikzpicture}
\draw[GrayPath] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (0.000, 3.000);
\draw (0.000, 3.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[Point] (0.000, 0.000) circle;
\draw[Point] (0.000, 1.000) circle;
\draw[Point] (0.000, 2.000) circle;
\draw[Point] (0.000, 3.000) circle;
\draw[Point] (1.000, 3.000) circle;
\draw[Point] (2.000, 3.000) circle;
\draw[Point] (3.000, 3.000) circle;
\draw[Point] (4.000, 3.000) circle;
\draw[Point] (5.000, 3.000) circle;
\draw[Point] (6.000, 3.000) circle;
\end{tikzpicture}}}


\scalebox{.8}{
\begin{tikzpicture}
\node(Ta) at (0,0){\dycka};

\node(Tb) at (-2,2){\dyckb};
\node(Tc) at (2,2){\dyckc};

\node(Td) at (-4,4){\dyckd};
\node(Te) at (0,4){\dycke};
\node(Tf) at (4,4){\dyckf};

\node(Tg) at (-2,6){\dyckg};
\node(Th) at (2,6){\dyckh};

\node(Ti) at (-2,8){\dycki};
\node(Tj) at (4,8){\dyckj};

\node(Tk) at (0,10){\dyckk};

\node(Tl) at (2,12){\dyckl};

\draw(Ta) -- (Tb);
\draw(Ta) -- (Tc);
\draw(Tb) -- (Td);
\draw(Tb) -- (Te);
\draw(Tc) -- (Tf);
\draw(Tc) -- (Th);
\draw(Td) -- (Tg);
\draw(Te) -- (Tg);
\draw(Te) -- (Th);
\draw(Tf) -- (Tj);
\draw(Tg) -- (Ti);
\draw(Th) -- (Tk);
\draw(Th) -- (Tj);
\draw(Ti) -- (Tk);
\draw(Tj) -- (Tl);
\draw(Tk) -- (Tl);

\end{tikzpicture}
}

==> figures/mbinary-example-2.tex <==
% Auteur : Viviane Pons
% Création : 02/10/2014


\begin{tikzpicture}
\node (T0) at (10.750, 0.000){};
\red{
\node (T00) at (9.750, -1.000){};
\node (T000) at (8.750, -2.000){};
\node (T0001) at (9.250, -3.000){};
\draw[Point] (T0001) circle;
\draw (T000.center) -- (T0001.center);
\draw[Point] (T000) circle;
\node (T001) at (10.250, -2.000){};
\draw[Point] (T001) circle;
\draw (T00.center) -- (T000.center);
\draw (T00.center) -- (T001.center);
\draw[Point] (T00) circle;
}
\node (T01) at (11.250, -1.000){};
\green{
\node (T011) at (11.750, -2.000){};
\node (T0111) at (12.250, -3.000){};
\draw[Point] (T0111) circle;
\draw[Line1] (T011.center) -- (T0111.center);
\draw[Point] (T011) circle;
}
\draw (T01.center) -- (T011.center);
\draw[Point] (T01) circle;
\draw (T0.center) -- (T00.center);
\draw (T0.center) -- (T01.center);
\draw[Point] (T0) circle;
\end{tikzpicture}

==> figures/mbinary-example.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013
% Modifications : 23/06/2013

\begin{tikzpicture}
\node (N0) at (4.250, 0.000){};
\node (N00) at (1.250, -1.000){};
\draw (N0.center) -- (N00.center);
\red{
\node (N000) at (0.250, -2.000){};
\node (N0001) at (0.750, -3.000){};
\draw[Point] (N0001) circle;
\draw (N000.center) -- (N0001.center);
\draw[Point] (N000) circle;
\node (N001) at (3.250, -2.000){};
\node (N0010) at (1.750, -3.000){};
\node (N00101) at (2.250, -4.000){};
\node (N001011) at (2.750, -5.000){};
\draw[Point] (N001011) circle;
\draw (N00101.center) -- (N001011.center);
\draw[Point] (N00101) circle;
\draw (N0010.center) -- (N00101.center);
\draw[Point] (N0010) circle;
\node (N0011) at (3.750, -3.000){};
\draw[Point] (N0011) circle;
\draw (N001.center) -- (N0010.center);
\draw (N001.center) -- (N0011.center);
\draw[Point] (N001) circle;
\draw (N00.center) -- (N000.center);
\draw (N00.center) -- (N001.center);
\draw[Point] (N00) circle;
}

\node (N01) at (9.250, -1.000){};
\draw (N0.center) -- (N01.center);
\node (N010) at (7.250, -2.000){};
\node (N0100) at (4.750, -3.000){};
\node (N01001) at (6.250, -4.000){};
\node (N010010) at (5.250, -5.000){};
\node (N0100101) at (5.750, -6.000){};
\draw (N0100.center) -- (N01001.center);
\draw (N010.center) -- (N0100.center);
\green{
\draw[Point] (N0100101) circle;
\draw[Line1] (N010010.center) -- (N0100101.center);
\draw[Point] (N010010) circle;
\node (N010011) at (6.750, -5.000){};
\draw[Point] (N010011) circle;
\draw[Line1] (N01001.center) -- (N010010.center);
\draw[Line1] (N01001.center) -- (N010011.center);
\draw[Point] (N01001) circle;
}
\draw[Point] (N0100) circle;
\blue{
\node (N0101) at (8.250, -3.000){};
\node (N01010) at (7.750, -4.000){};
\draw[Point] (N01010) circle;
\node (N01011) at (8.750, -4.000){};
\draw[Point] (N01011) circle;
\draw[Line2] (N0101.center) -- (N01010.center);
\draw[Line2] (N0101.center) -- (N01011.center);
\draw[Point] (N0101) circle;
\draw[Line2] (N010.center) -- (N0101.center);
\draw[Point] (N010) circle;
\node (N011) at (9.750, -2.000){};
\node (N0111) at (10.250, -3.000){};
\node (N01111) at (10.750, -4.000){};
\draw[Point] (N01111) circle;
\draw[Line2] (N0111.center) -- (N01111.center);
\draw[Point] (N0111) circle;
\draw[Line2] (N011.center) -- (N0111.center);
\draw[Point] (N011) circle;
\draw[Line2] (N01.center) -- (N010.center);
\draw[Line2] (N01.center) -- (N011.center);
\draw[Point] (N01) circle;
}
\draw[Point] (N0) circle;
\end{tikzpicture}

==> figures/minimal-m-tam.tex <==
\begin{tabular}{|c|c|c|}
  \hline
  $2$-ballot path & $2$-Dyck path & $2$-binary tree \\
  \hline
  & & \\
  \scalebox{0.35}{
    \begin{tikzpicture}
      \draw[Gray] (0,0) -- (6,3);
      \draw[DPoint] (0,0) circle;
      \draw[Path] (0,0) -- (0,1);
      \draw[DPoint] (0,1) circle;
      \draw[Path] (0,1) -- (1,1);
      \draw[DPoint] (1,1) circle;
      \draw[Path] (1,1) -- (2,1);
      \draw[DPoint] (2,1) circle;
      \draw[Path] (2,1) -- (2,2);
      \draw[DPoint] (2,2) circle;
      \draw[Path] (2,2) -- (3,2);
      \draw[DPoint] (3,2) circle;
      \draw[Path] (3,2) -- (4,2);
      \draw[DPoint] (4,2) circle;
      \draw[Path](4,2) -- (4,3);
      \draw[DPoint] (4,3) circle;
      \draw[Path] (4,3) -- (5,3);
      \draw[DPoint] (5,3) circle;
      \draw[Path] (5,3) -- (6,3);
      \draw[DPoint] (6,3) circle;
  \end{tikzpicture}} &
  \scalebox{0.35}{
    \begin{tikzpicture}
      \draw[DPoint] (0,0) circle;
      \draw[DPoint] (1,1) circle;
      \draw[DPoint] (2,2) circle;
      \draw[Path] (0,0) -- (2,2);
      \draw[DPoint] (3,1) circle;
      \draw[DPoint] (4,0) circle;
      \draw[Path] (2,2) -- (4,0);
      \draw[DPoint] (5,1) circle;
      \draw[DPoint] (6,2) circle;
      \draw[Path] (4,0) -- (6,2);
      \draw[DPoint] (7,1) circle;
      \draw[DPoint] (8,0) circle;
      \draw[Path] (6,2) -- (8,0);
      \draw[DPoint] (9,1) circle;
      \draw[DPoint] (10,2) circle;
      \draw[Path] (8,0) -- (10,2);
      \draw[DPoint] (11,1) circle;
      \draw[DPoint] (12,0) circle;
      \draw (10,2) -- (12,0);
    \end{tikzpicture}
  }&
  \scalebox{0.5}{
    \begin{tikzpicture}
      \node(T1) at (0,-2){1};
      \node(T2) at (0.5,-3){2};
      \node(T3) at (1,-1){3};
      \node(T4) at (1.5,-2){4};
      \node(T5) at (2,0){5};
      \node(T6) at (2.5,-1){6};
      
      \draw (T5) -- (T6);
      \draw (T5) -- (T3);
      \draw (T3) -- (T4);
      \draw (T3) -- (T1);
      \draw (T1) -- (T2);
    \end{tikzpicture}
  }\\\hline
\end{tabular}


==> figures/mpaths/P11-ex1.tex <==
\begin{tikzpicture}
\draw[Gray] (0,0) -- (22,11);

\draw[Gray, dashed] (0.000, 0.000) -- (0.000, 0.000);
\draw[Gray, dashed] (2.000, 1.000) -- (2.000, 1.000);
\draw[Gray, dashed] (3.000, 2.000) -- (4.000, 2.000);
\draw[Gray, dashed] (6.000, 3.000) -- (6.000, 3.000);
\draw[Gray, dashed] (8.000, 4.000) -- (8.000, 4.000);
\draw[Gray, dashed] (8.000, 5.000) -- (10.000, 5.000);
\draw[Gray, dashed] (11.000, 6.000) -- (12.000, 6.000);
\draw[Gray, dashed] (13.000, 7.000) -- (14.000, 7.000);
\draw[Gray, dashed] (14.000, 8.000) -- (16.000, 8.000);
\draw[Gray, dashed] (18.000, 9.000) -- (18.000, 9.000);
\draw[Gray, dashed] (19.000, 10.000) -- (20.000, 10.000);
\draw[Gray, dashed] (1.000, 1.000) -- (1.000, 0.500);
\draw[Gray, dashed] (2.000, 1.000) -- (2.000, 1.000);
\draw[Gray, dashed] (3.000, 2.000) -- (3.000, 1.500);
\draw[Gray, dashed] (4.000, 3.000) -- (4.000, 2.000);
\draw[Gray, dashed] (5.000, 3.000) -- (5.000, 2.500);
\draw[Gray, dashed] (6.000, 3.000) -- (6.000, 3.000);
\draw[Gray, dashed] (7.000, 4.000) -- (7.000, 3.500);
\draw[Gray, dashed] (8.000, 4.000) -- (8.000, 4.000);
\draw[Gray, dashed] (9.000, 6.000) -- (9.000, 4.500);
\draw[Gray, dashed] (10.000, 6.000) -- (10.000, 5.000);
\draw[Gray, dashed] (11.000, 6.000) -- (11.000, 5.500);
\draw[Gray, dashed] (12.000, 7.000) -- (12.000, 6.000);
\draw[Gray, dashed] (13.000, 7.000) -- (13.000, 6.500);
\draw[Gray, dashed] (14.000, 8.000) -- (14.000, 7.000);
\draw[Gray, dashed] (15.000, 9.000) -- (15.000, 7.500);
\draw[Gray, dashed] (16.000, 9.000) -- (16.000, 8.000);
\draw[Gray, dashed] (17.000, 9.000) -- (17.000, 8.500);
\draw[Gray, dashed] (18.000, 9.000) -- (18.000, 9.000);
\draw[Gray, dashed] (19.000, 10.000) -- (19.000, 9.500);
\draw[Gray, dashed] (20.000, 11.000) -- (20.000, 10.000);
\draw[Gray, dashed] (21.000, 11.000) -- (21.000, 10.500);
\draw[Gray, dashed] (22.000, 11.000) -- (22.000, 11.000);
\draw[Path] (0.000, 0.000) -- (0.000, 1.000);
\draw[Path] (0.000, 1.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 1.000);
\draw[Path] (2.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 2.000);
\draw[Path] (3.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 3.000);
\draw[Path] (4.000, 3.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 3.000);
\draw[Path] (6.000, 3.000) -- (6.000, 4.000);
\draw[Path] (6.000, 4.000) -- (7.000, 4.000);
\draw[Path] (7.000, 4.000) -- (8.000, 4.000);
\draw[Path] (8.000, 4.000) -- (8.000, 5.000);
\draw[Path] (8.000, 5.000) -- (8.000, 6.000);
\draw[Path] (8.000, 6.000) -- (9.000, 6.000);
\draw[Path] (9.000, 6.000) -- (10.000, 6.000);
\draw[Path] (10.000, 6.000) -- (11.000, 6.000);
\draw[Path] (11.000, 6.000) -- (11.000, 7.000);
\draw[Path] (11.000, 7.000) -- (12.000, 7.000);
\draw[Path] (12.000, 7.000) -- (13.000, 7.000);
\draw[Path] (13.000, 7.000) -- (13.000, 8.000);
\draw[Path] (13.000, 8.000) -- (14.000, 8.000);
\draw[Path] (14.000, 8.000) -- (14.000, 9.000);
\draw[Path] (14.000, 9.000) -- (15.000, 9.000);
\draw[Path] (15.000, 9.000) -- (16.000, 9.000);
\draw[Path] (16.000, 9.000) -- (17.000, 9.000);
\draw[Path] (17.000, 9.000) -- (18.000, 9.000);
\draw[Path] (18.000, 9.000) -- (18.000, 10.000);
\draw[Path] (18.000, 10.000) -- (19.000, 10.000);
\draw[Path] (19.000, 10.000) -- (19.000, 11.000);
\draw[Path] (19.000, 11.000) -- (20.000, 11.000);
\draw[Path] (20.000, 11.000) -- (21.000, 11.000);
\draw[Path] (21.000, 11.000) -- (22.000, 11.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\draw[DPoint] (6.000, 4.000) circle;
\draw[DPoint] (7.000, 4.000) circle;
\draw[DPoint] (8.000, 4.000) circle;
\draw[DPoint] (8.000, 5.000) circle;
\draw[DPoint] (8.000, 6.000) circle;
\draw[DPoint] (9.000, 6.000) circle;
\draw[DPoint] (10.000, 6.000) circle;
\draw[DPoint] (11.000, 6.000) circle;
\draw[DPoint] (11.000, 7.000) circle;
\draw[DPoint] (12.000, 7.000) circle;
\draw[DPoint] (13.000, 7.000) circle;
\draw[DPoint] (13.000, 8.000) circle;
\draw[DPoint] (14.000, 8.000) circle;
\draw[DPoint] (14.000, 9.000) circle;
\draw[DPoint] (15.000, 9.000) circle;
\draw[DPoint] (16.000, 9.000) circle;
\draw[DPoint] (17.000, 9.000) circle;
\draw[DPoint] (18.000, 9.000) circle;
\draw[DPoint] (18.000, 10.000) circle;
\draw[DPoint] (19.000, 10.000) circle;
\draw[DPoint] (19.000, 11.000) circle;
\draw[DPoint] (20.000, 11.000) circle;
\draw[DPoint] (21.000, 11.000) circle;
\draw[DPoint] (22.000, 11.000) circle;
\end{tikzpicture}

==> figures/mpaths/P11-interval-2.tex <==
\begin{tikzpicture}
\draw[Gray] (0,0) -- (22,11);

\draw[Gray, dashed] (0.000, 0.000) -- (0.000, 0.000);
\draw[Gray, dashed] (0.000, 1.000) -- (2.000, 1.000);
\draw[Gray, dashed] (0.000, 2.000) -- (4.000, 2.000);
\draw[Gray, dashed] (0.000, 3.000) -- (6.000, 3.000);
\draw[Gray, dashed] (0.000, 4.000) -- (8.000, 4.000);
\draw[Gray, dashed] (1.000, 5.000) -- (10.000, 5.000);
\draw[Gray, dashed] (2.000, 6.000) -- (12.000, 6.000);
\draw[Gray, dashed] (2.000, 7.000) -- (14.000, 7.000);
\draw[Gray, dashed] (3.000, 8.000) -- (16.000, 8.000);
\draw[Gray, dashed] (7.000, 9.000) -- (18.000, 9.000);
\draw[Gray, dashed] (11.000, 10.000) -- (20.000, 10.000);
\draw[Gray, dashed] (1.000, 5.000) -- (1.000, 0.500);
\draw[Gray, dashed] (2.000, 6.000) -- (2.000, 1.000);
\draw[Gray, dashed] (3.000, 8.000) -- (3.000, 1.500);
\draw[Gray, dashed] (4.000, 9.000) -- (4.000, 2.000);
\draw[Gray, dashed] (5.000, 9.000) -- (5.000, 2.500);
\draw[Gray, dashed] (6.000, 9.000) -- (6.000, 3.000);
\draw[Gray, dashed] (7.000, 9.000) -- (7.000, 3.500);
\draw[Gray, dashed] (8.000, 10.000) -- (8.000, 4.000);
\draw[Gray, dashed] (9.000, 10.000) -- (9.000, 4.500);
\draw[Gray, dashed] (10.000, 10.000) -- (10.000, 5.000);
\draw[Gray, dashed] (11.000, 10.000) -- (11.000, 5.500);
\draw[Gray, dashed] (12.000, 11.000) -- (12.000, 6.000);
\draw[Gray, dashed] (13.000, 11.000) -- (13.000, 6.500);
\draw[Gray, dashed] (14.000, 11.000) -- (14.000, 7.000);
\draw[Gray, dashed] (15.000, 11.000) -- (15.000, 7.500);
\draw[Gray, dashed] (16.000, 11.000) -- (16.000, 8.000);
\draw[Gray, dashed] (17.000, 11.000) -- (17.000, 8.500);
\draw[Gray, dashed] (18.000, 11.000) -- (18.000, 9.000);
\draw[Gray, dashed] (19.000, 11.000) -- (19.000, 9.500);
\draw[Gray, dashed] (20.000, 11.000) -- (20.000, 10.000);
\draw[Gray, dashed] (21.000, 11.000) -- (21.000, 10.500);
\draw[Gray, dashed] (22.000, 11.000) -- (22.000, 11.000);

\red{
\draw[Path] (0.000, 0.000) -- (0.000, 1.000);
\draw[Path] (0.000, 1.000) -- (0.000, 2.000);
\draw[Path] (0.000, 2.000) -- (0.000, 3.000);
\draw[Path] (0.000, 3.000) -- (0.000, 4.000);
\draw[Path] (0.000, 4.000) -- (0.000, 5.000);
\draw[Path] (0.000, 5.000) -- (1.000, 5.000);
\draw[Path] (1.000, 5.000) -- (1.000, 6.000);
\draw[Path] (1.000, 6.000) -- (2.000, 6.000);
\draw[Path] (2.000, 6.000) -- (2.000, 7.000);
\draw[Path] (2.000, 7.000) -- (2.000, 8.000);
\draw[Path] (2.000, 8.000) -- (3.000, 8.000);
\draw[Path] (3.000, 8.000) -- (3.000, 9.000);
\draw[Path] (3.000, 9.000) -- (4.000, 9.000);
\draw[Path] (4.000, 9.000) -- (5.000, 9.000);
\draw[Path] (5.000, 9.000) -- (6.000, 9.000);
\draw[Path] (6.000, 9.000) -- (7.000, 9.000);
\draw[Path] (7.000, 9.000) -- (7.000, 10.000);
\draw[Path] (7.000, 10.000) -- (8.000, 10.000);
\draw[Path] (8.000, 10.000) -- (9.000, 10.000);
\draw[Path] (9.000, 10.000) -- (10.000, 10.000);
\draw[Path] (10.000, 10.000) -- (11.000, 10.000);
\draw[Path] (11.000, 10.000) -- (11.000, 11.000);
\draw[Path] (11.000, 11.000) -- (12.000, 11.000);
\draw[Path] (12.000, 11.000) -- (13.000, 11.000);
\draw[Path] (13.000, 11.000) -- (14.000, 11.000);
\draw[Path] (14.000, 11.000) -- (15.000, 11.000);
\draw[Path] (15.000, 11.000) -- (16.000, 11.000);
\draw[Path] (16.000, 11.000) -- (17.000, 11.000);
\draw[Path] (17.000, 11.000) -- (18.000, 11.000);
\draw[Path] (18.000, 11.000) -- (19.000, 11.000);
\draw[Path] (19.000, 11.000) -- (20.000, 11.000);
\draw[Path] (20.000, 11.000) -- (21.000, 11.000);
\draw[Path] (21.000, 11.000) -- (22.000, 11.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (0.000, 3.000) circle;
\draw[DPoint] (0.000, 4.000) circle;
\draw[DPoint] (0.000, 5.000) circle;
\draw[DPoint] (1.000, 5.000) circle;
\draw[DPoint] (1.000, 6.000) circle;
\draw[DPoint] (2.000, 6.000) circle;
\draw[DPoint] (2.000, 7.000) circle;
\draw[DPoint] (2.000, 8.000) circle;
\draw[DPoint] (3.000, 8.000) circle;
\draw[DPoint] (3.000, 9.000) circle;
\draw[DPoint] (4.000, 9.000) circle;
\draw[DPoint] (5.000, 9.000) circle;
\draw[DPoint] (6.000, 9.000) circle;
\draw[DPoint] (7.000, 9.000) circle;
\draw[DPoint] (7.000, 10.000) circle;
\draw[DPoint] (8.000, 10.000) circle;
\draw[DPoint] (9.000, 10.000) circle;
\draw[DPoint] (10.000, 10.000) circle;
\draw[DPoint] (11.000, 10.000) circle;
\draw[DPoint] (11.000, 11.000) circle;
\draw[DPoint] (12.000, 11.000) circle;
\draw[DPoint] (13.000, 11.000) circle;
\draw[DPoint] (14.000, 11.000) circle;
\draw[DPoint] (15.000, 11.000) circle;
\draw[DPoint] (16.000, 11.000) circle;
\draw[DPoint] (17.000, 11.000) circle;
\draw[DPoint] (18.000, 11.000) circle;
\draw[DPoint] (19.000, 11.000) circle;
\draw[DPoint] (20.000, 11.000) circle;
\draw[DPoint] (21.000, 11.000) circle;
\draw[DPoint] (22.000, 11.000) circle;
}

\draw[Path] (0.000, 0.000) -- (0.000, 1.000);
\draw[Path] (0.000, 1.000) -- (0.000, 2.000);
\draw[Path] (0.000, 2.000) -- (1.000, 2.000);
\draw[Path] (1.000, 2.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (2.000, 3.000);
\draw[Path] (2.000, 3.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (3.000, 4.000);
\draw[Path] (3.000, 4.000) -- (4.000, 4.000);
\draw[Path] (4.000, 4.000) -- (4.000, 5.000);
\draw[Path] (4.000, 5.000) -- (5.000, 5.000);
\draw[Path] (5.000, 5.000) -- (5.000, 6.000);
\draw[Path] (5.000, 6.000) -- (6.000, 6.000);
\draw[Path] (6.000, 6.000) -- (6.000, 7.000);
\draw[Path] (6.000, 7.000) -- (6.000, 8.000);
\draw[Path] (6.000, 8.000) -- (7.000, 8.000);
\draw[Path] (7.000, 8.000) -- (8.000, 8.000);
\draw[Path] (8.000, 8.000) -- (8.000, 9.000);
\draw[Path] (8.000, 9.000) -- (9.000, 9.000);
\draw[Path] (9.000, 9.000) -- (10.000, 9.000);
\draw[Path] (10.000, 9.000) -- (11.000, 9.000);
\draw[Path] (11.000, 9.000) -- (11.000, 10.000);
\draw[Path] (11.000, 10.000) -- (12.000, 10.000);
\draw[Path] (12.000, 10.000) -- (13.000, 10.000);
\draw[Path] (13.000, 10.000) -- (14.000, 10.000);
\draw[Path] (14.000, 10.000) -- (15.000, 10.000);
\draw[Path] (15.000, 10.000) -- (16.000, 10.000);
\draw[Path] (16.000, 10.000) -- (16.000, 11.000);
\draw[Path] (16.000, 11.000) -- (17.000, 11.000);
\draw[Path] (17.000, 11.000) -- (18.000, 11.000);
\draw[Path] (18.000, 11.000) -- (19.000, 11.000);
\draw[Path] (19.000, 11.000) -- (20.000, 11.000);
\draw[Path] (20.000, 11.000) -- (21.000, 11.000);
\draw[Path] (21.000, 11.000) -- (22.000, 11.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (3.000, 4.000) circle;
\draw[DPoint] (4.000, 4.000) circle;
\draw[DPoint] (4.000, 5.000) circle;
\draw[DPoint] (5.000, 5.000) circle;
\draw[DPoint] (5.000, 6.000) circle;
\draw[DPoint] (6.000, 6.000) circle;
\draw[DPoint] (6.000, 7.000) circle;
\draw[DPoint] (6.000, 8.000) circle;
\draw[DPoint] (7.000, 8.000) circle;
\draw[DPoint] (8.000, 8.000) circle;
\draw[DPoint] (8.000, 9.000) circle;
\draw[DPoint] (9.000, 9.000) circle;
\draw[DPoint] (10.000, 9.000) circle;
\draw[DPoint] (11.000, 9.000) circle;
\draw[DPoint] (11.000, 10.000) circle;
\draw[DPoint] (12.000, 10.000) circle;
\draw[DPoint] (13.000, 10.000) circle;
\draw[DPoint] (14.000, 10.000) circle;
\draw[DPoint] (15.000, 10.000) circle;
\draw[DPoint] (16.000, 10.000) circle;
\draw[DPoint] (16.000, 11.000) circle;
\draw[DPoint] (17.000, 11.000) circle;
\draw[DPoint] (18.000, 11.000) circle;
\draw[DPoint] (19.000, 11.000) circle;
\draw[DPoint] (20.000, 11.000) circle;
\draw[DPoint] (21.000, 11.000) circle;
\draw[DPoint] (22.000, 11.000) circle;


\end{tikzpicture}

==> figures/mpaths/P11-interval.tex <==
\begin{tikzpicture}
\draw[Gray] (0,0) -- (22,11);

\draw[Gray, dashed] (0.000, 0.000) -- (0.000, 0.000);
\draw[Gray, dashed] (2.000, 1.000) -- (2.000, 1.000);
\draw[Gray, dashed] (2.000, 2.000) -- (4.000, 2.000);
\draw[Gray, dashed] (5.000, 3.000) -- (6.000, 3.000);
\draw[Gray, dashed] (7.000, 4.000) -- (8.000, 4.000);
\draw[Gray, dashed] (7.000, 5.000) -- (10.000, 5.000);
\draw[Gray, dashed] (9.000, 6.000) -- (12.000, 6.000);
\draw[Gray, dashed] (12.000, 7.000) -- (14.000, 7.000);
\draw[Gray, dashed] (13.000, 8.000) -- (16.000, 8.000);
\draw[Gray, dashed] (16.000, 9.000) -- (18.000, 9.000);
\draw[Gray, dashed] (16.000, 10.000) -- (20.000, 10.000);
\draw[Gray, dashed] (1.000, 1.000) -- (1.000, 0.500);
\draw[Gray, dashed] (2.000, 1.000) -- (2.000, 1.000);
\draw[Gray, dashed] (3.000, 3.000) -- (3.000, 1.500);
\draw[Gray, dashed] (4.000, 3.000) -- (4.000, 2.000);
\draw[Gray, dashed] (5.000, 3.000) -- (5.000, 2.500);
\draw[Gray, dashed] (6.000, 4.000) -- (6.000, 3.000);
\draw[Gray, dashed] (7.000, 4.000) -- (7.000, 3.500);
\draw[Gray, dashed] (8.000, 6.000) -- (8.000, 4.000);
\draw[Gray, dashed] (9.000, 6.000) -- (9.000, 4.500);
\draw[Gray, dashed] (10.000, 7.000) -- (10.000, 5.000);
\draw[Gray, dashed] (11.000, 7.000) -- (11.000, 5.500);
\draw[Gray, dashed] (12.000, 7.000) -- (12.000, 6.000);
\draw[Gray, dashed] (13.000, 8.000) -- (13.000, 6.500);
\draw[Gray, dashed] (14.000, 9.000) -- (14.000, 7.000);
\draw[Gray, dashed] (15.000, 9.000) -- (15.000, 7.500);
\draw[Gray, dashed] (16.000, 9.000) -- (16.000, 8.000);
\draw[Gray, dashed] (17.000, 11.000) -- (17.000, 8.500);
\draw[Gray, dashed] (18.000, 11.000) -- (18.000, 9.000);
\draw[Gray, dashed] (19.000, 11.000) -- (19.000, 9.500);
\draw[Gray, dashed] (20.000, 11.000) -- (20.000, 10.000);
\draw[Gray, dashed] (21.000, 11.000) -- (21.000, 10.500);
\draw[Gray, dashed] (22.000, 11.000) -- (22.000, 11.000);

\red{
\draw[Path] (0.000, 0.000) -- (0.000, 1.000);
\draw[Path] (0.000, 1.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 1.000);
\draw[Path] (2.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (2.000, 3.000);
\draw[Path] (2.000, 3.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 3.000);
\draw[Path] (4.000, 3.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (5.000, 4.000);
\draw[Path] (5.000, 4.000) -- (6.000, 4.000);
\draw[Path] (6.000, 4.000) -- (7.000, 4.000);
\draw[Path] (7.000, 4.000) -- (7.000, 5.000);
\draw[Path] (7.000, 5.000) -- (7.000, 6.000);
\draw[Path] (7.000, 6.000) -- (8.000, 6.000);
\draw[Path] (8.000, 6.000) -- (9.000, 6.000);
\draw[Path] (9.000, 6.000) -- (9.000, 7.000);
\draw[Path] (9.000, 7.000) -- (10.000, 7.000);
\draw[Path] (10.000, 7.000) -- (11.000, 7.000);
\draw[Path] (11.000, 7.000) -- (12.000, 7.000);
\draw[Path] (12.000, 7.000) -- (12.000, 8.000);
\draw[Path] (12.000, 8.000) -- (13.000, 8.000);
\draw[Path] (13.000, 8.000) -- (13.000, 9.000);
\draw[Path] (13.000, 9.000) -- (14.000, 9.000);
\draw[Path] (14.000, 9.000) -- (15.000, 9.000);
\draw[Path] (15.000, 9.000) -- (16.000, 9.000);
\draw[Path] (16.000, 9.000) -- (16.000, 10.000);
\draw[Path] (16.000, 10.000) -- (16.000, 11.000);
\draw[Path] (16.000, 11.000) -- (17.000, 11.000);
\draw[Path] (17.000, 11.000) -- (18.000, 11.000);
\draw[Path] (18.000, 11.000) -- (19.000, 11.000);
\draw[Path] (19.000, 11.000) -- (20.000, 11.000);
\draw[Path] (20.000, 11.000) -- (21.000, 11.000);
\draw[Path] (21.000, 11.000) -- (22.000, 11.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (5.000, 4.000) circle;
\draw[DPoint] (6.000, 4.000) circle;
\draw[DPoint] (7.000, 4.000) circle;
\draw[DPoint] (7.000, 5.000) circle;
\draw[DPoint] (7.000, 6.000) circle;
\draw[DPoint] (8.000, 6.000) circle;
\draw[DPoint] (9.000, 6.000) circle;
\draw[DPoint] (9.000, 7.000) circle;
\draw[DPoint] (10.000, 7.000) circle;
\draw[DPoint] (11.000, 7.000) circle;
\draw[DPoint] (12.000, 7.000) circle;
\draw[DPoint] (12.000, 8.000) circle;
\draw[DPoint] (13.000, 8.000) circle;
\draw[DPoint] (13.000, 9.000) circle;
\draw[DPoint] (14.000, 9.000) circle;
\draw[DPoint] (15.000, 9.000) circle;
\draw[DPoint] (16.000, 9.000) circle;
\draw[DPoint] (16.000, 10.000) circle;
\draw[DPoint] (16.000, 11.000) circle;
\draw[DPoint] (17.000, 11.000) circle;
\draw[DPoint] (18.000, 11.000) circle;
\draw[DPoint] (19.000, 11.000) circle;
\draw[DPoint] (20.000, 11.000) circle;
\draw[DPoint] (21.000, 11.000) circle;
\draw[DPoint] (22.000, 11.000) circle;
}

\draw[Path] (0.000, 0.000) -- (0.000, 1.000);
\draw[Path] (0.000, 1.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 1.000);
\draw[Path] (2.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 2.000);
\draw[Path] (3.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 3.000);
\draw[Path] (4.000, 3.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 3.000);
\draw[Path] (6.000, 3.000) -- (6.000, 4.000);
\draw[Path] (6.000, 4.000) -- (7.000, 4.000);
\draw[Path] (7.000, 4.000) -- (8.000, 4.000);
\draw[Path] (8.000, 4.000) -- (8.000, 5.000);
\draw[Path] (8.000, 5.000) -- (8.000, 6.000);
\draw[Path] (8.000, 6.000) -- (9.000, 6.000);
\draw[Path] (9.000, 6.000) -- (10.000, 6.000);
\draw[Path] (10.000, 6.000) -- (11.000, 6.000);
\draw[Path] (11.000, 6.000) -- (11.000, 7.000);
\draw[Path] (11.000, 7.000) -- (12.000, 7.000);
\draw[Path] (12.000, 7.000) -- (13.000, 7.000);
\draw[Path] (13.000, 7.000) -- (13.000, 8.000);
\draw[Path] (13.000, 8.000) -- (14.000, 8.000);
\draw[Path] (14.000, 8.000) -- (14.000, 9.000);
\draw[Path] (14.000, 9.000) -- (15.000, 9.000);
\draw[Path] (15.000, 9.000) -- (16.000, 9.000);
\draw[Path] (16.000, 9.000) -- (17.000, 9.000);
\draw[Path] (17.000, 9.000) -- (18.000, 9.000);
\draw[Path] (18.000, 9.000) -- (18.000, 10.000);
\draw[Path] (18.000, 10.000) -- (19.000, 10.000);
\draw[Path] (19.000, 10.000) -- (19.000, 11.000);
\draw[Path] (19.000, 11.000) -- (20.000, 11.000);
\draw[Path] (20.000, 11.000) -- (21.000, 11.000);
\draw[Path] (21.000, 11.000) -- (22.000, 11.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\draw[DPoint] (6.000, 4.000) circle;
\draw[DPoint] (7.000, 4.000) circle;
\draw[DPoint] (8.000, 4.000) circle;
\draw[DPoint] (8.000, 5.000) circle;
\draw[DPoint] (8.000, 6.000) circle;
\draw[DPoint] (9.000, 6.000) circle;
\draw[DPoint] (10.000, 6.000) circle;
\draw[DPoint] (11.000, 6.000) circle;
\draw[DPoint] (11.000, 7.000) circle;
\draw[DPoint] (12.000, 7.000) circle;
\draw[DPoint] (13.000, 7.000) circle;
\draw[DPoint] (13.000, 8.000) circle;
\draw[DPoint] (14.000, 8.000) circle;
\draw[DPoint] (14.000, 9.000) circle;
\draw[DPoint] (15.000, 9.000) circle;
\draw[DPoint] (16.000, 9.000) circle;
\draw[DPoint] (17.000, 9.000) circle;
\draw[DPoint] (18.000, 9.000) circle;
\draw[DPoint] (18.000, 10.000) circle;
\draw[DPoint] (19.000, 10.000) circle;
\draw[DPoint] (19.000, 11.000) circle;
\draw[DPoint] (20.000, 11.000) circle;
\draw[DPoint] (21.000, 11.000) circle;
\draw[DPoint] (22.000, 11.000) circle;


\end{tikzpicture}

==> figures/mpaths/P2-2-a.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
  \draw[Path](0.000, 0.000) -- (0.000, 1.000);
  \draw[Path](0.000, 1.000) -- (1.000, 1.000);
  \draw[Path](1.000, 1.000) -- (2.000, 1.000);
  \draw[Path](2.000, 1.000) -- (2.000, 2.000);
  \draw[Path](2.000, 2.000) -- (3.000, 2.000);
  \draw[Path](3.000, 2.000) -- (4.000, 2.000);
  \draw[DPoint] (0.000, 0.000) circle;
  \draw[DPoint] (0.000, 1.000) circle;
  \draw[DPoint] (1.000, 1.000) circle;
  \draw[DPoint] (2.000, 1.000) circle;
  \draw[DPoint] (2.000, 2.000) circle;
  \draw[DPoint] (3.000, 2.000) circle;
  \draw[DPoint] (4.000, 2.000) circle;
\end{tikzpicture}



==> figures/mpaths/P2-2-b.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
            \draw[Path](0.000, 0.000) -- (0.000, 1.000);
            \draw[Path](0.000, 1.000) -- (1.000, 1.000);
            \draw[Path](1.000, 1.000) -- (1.000, 2.000);
            \draw[Path](1.000, 2.000) -- (2.000, 2.000);
            \draw[Path](2.000, 2.000) -- (3.000, 2.000);
            \draw[Path](3.000, 2.000) -- (4.000, 2.000);
            \draw[DPoint] (0.000, 0.000) circle;
            \draw[DPoint] (0.000, 1.000) circle;
            \draw[DPoint] (1.000, 1.000) circle;
            \draw[DPoint] (1.000, 2.000) circle;
            \draw[DPoint] (2.000, 2.000) circle;
            \draw[DPoint] (3.000, 2.000) circle;
            \draw[DPoint] (4.000, 2.000) circle;
      \end{tikzpicture}



==> figures/mpaths/P2-2-c.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
            \draw[Path](0.000, 0.000) -- (0.000, 1.000);
            \draw[Path](0.000, 1.000) -- (0.000, 2.000);
            \draw[Path](0.000, 2.000) -- (1.000, 2.000);
            \draw[Path](1.000, 2.000) -- (2.000, 2.000);
            \draw[Path](2.000, 2.000) -- (3.000, 2.000);
            \draw[Path](3.000, 2.000) -- (4.000, 2.000);
            \draw[DPoint] (0.000, 0.000) circle;
            \draw[DPoint] (0.000, 1.000) circle;
            \draw[DPoint] (0.000, 2.000) circle;
            \draw[DPoint] (1.000, 2.000) circle;
            \draw[DPoint] (2.000, 2.000) circle;
            \draw[DPoint] (3.000, 2.000) circle;
            \draw[DPoint] (4.000, 2.000) circle;
      \end{tikzpicture}

==> figures/mpaths/P3-2-a.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-b.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-c.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-d.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-e.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-f.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-g.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-h.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-i.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-j.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (1.000, 3.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-k.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (1.000, 3.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-l.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (0.000, 3.000);
\draw (0.000, 3.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (0.000, 3.000) circle;
\draw[DPoint] (1.000, 3.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P4-2-ex1.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%              _ _
%          _ _|
%      _ _|
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (3.000, 2.000);
          \draw (3.000, 2.000) -- (4.000, 2.000);
          \draw (4.000, 2.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (6.000, 3.000);
          \draw (6.000, 3.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (3.000, 2.000) circle;
          \draw[DPoint] (4.000, 2.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (6.000, 3.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> figures/mpaths/P4-2-ex2.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%               _ _
%         _ _ _|
%      _ |
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (3.000, 2.000);
          \draw (3.000, 2.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (6.000, 3.000);
          \draw (6.000, 3.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (3.000, 2.000) circle;
          \draw[DPoint] (3.000, 3.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (6.000, 3.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> figures/mpaths/P4-2-ex3.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%              _ _
%      _ _ _ _|
%     |
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (2.000, 3.000);
          \draw (2.000, 3.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (6.000, 3.000);
          \draw (6.000, 3.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (2.000, 3.000) circle;
          \draw[DPoint] (3.000, 3.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (6.000, 3.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> figures/mpaths/P4-2-ex4.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%            _ _ _
%        _ _|
%      _|
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (3.000, 2.000);
          \draw (3.000, 2.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (5.000, 4.000);
          \draw (5.000, 4.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (3.000, 2.000) circle;
          \draw[DPoint] (3.000, 3.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (5.000, 4.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> figures/mpaths/P4-2-ex5.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%            _ _ _
%      _ _ _|
%     |
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (2.000, 3.000);
          \draw (2.000, 3.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (5.000, 4.000);
          \draw (5.000, 4.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (2.000, 3.000) circle;
          \draw[DPoint] (3.000, 3.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (5.000, 4.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> figures/mpaths/P6-2-ex1.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013


%                       _ _
%             _ _ _ _ _|
%           _|
%          |
%     _ _ _|
%   _|
%  |

\begin{tikzpicture}
\draw[Gray] (0,0) -- (12,6);
\draw[Path] (0.000, 0.000) -- (0.000, 1.000);
\draw[Path] (0.000, 1.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (1.000, 2.000);
\draw[Path] (1.000, 2.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 2.000);
\draw[Path] (3.000, 2.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (4.000, 3.000);
\draw[Path] (4.000, 3.000) -- (4.000, 4.000);
\draw[Path] (4.000, 4.000) -- (5.000, 4.000);
\draw[Path] (5.000, 4.000) -- (5.000, 5.000);
\draw[Path] (5.000, 5.000) -- (6.000, 5.000);
\draw[Path] (6.000, 5.000) -- (7.000, 5.000);
\draw[Path] (7.000, 5.000) -- (8.000, 5.000);
\draw[Path] (8.000, 5.000) -- (9.000, 5.000);
\draw[Path] (9.000, 5.000) -- (10.000, 5.000);
\draw[Path] (10.000, 5.000) -- (10.000, 6.000);
\draw[Path] (10.000, 6.000) -- (11.000, 6.000);
\draw[Path] (11.000, 6.000) -- (12.000, 6.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (4.000, 4.000) circle;
\draw[DPoint] (5.000, 4.000) circle;
\draw[DPoint] (5.000, 5.000) circle;
\draw[DPoint] (6.000, 5.000) circle;
\draw[DPoint] (7.000, 5.000) circle;
\draw[DPoint] (8.000, 5.000) circle;
\draw[DPoint] (9.000, 5.000) circle;
\draw[DPoint] (10.000, 5.000) circle;
\draw[DPoint] (10.000, 6.000) circle;
\draw[DPoint] (11.000, 6.000) circle;
\draw[DPoint] (12.000, 6.000) circle;
\end{tikzpicture}

==> figures/mpaths/P8-2-ex1.tex <==
\begin{tikzpicture}

\draw[Gray] (0,0) -- (16,8);

\draw[Gray, dashed] (1,1) -- (2,1);
\draw[Gray, dashed] (2,2) -- (4,2);
\draw[Gray, dashed] (2,3) -- (6,3);
\draw[Gray, dashed] (6,4) -- (8,4);
\draw[Gray, dashed] (6,5) -- (10,5);
\draw[Gray, dashed] (8,6) -- (12,6);

\draw[Gray, dashed] (1,1) -- (1,0.5);
\draw[Gray, dashed] (2,2) -- (2,1);
\draw[Gray, dashed] (3,4) -- (3,1.5);
\draw[Gray, dashed] (4,4) -- (4,2);
\draw[Gray, dashed] (5,4) -- (5,2.5);
\draw[Gray, dashed] (6,4) -- (6,3);
\draw[Gray, dashed] (7,6) -- (7,3.5);
\draw[Gray, dashed] (8,6) -- (8,4);
\draw[Gray, dashed] (9,7) -- (9,4.5);
\draw[Gray, dashed] (10,7) -- (10,5);
\draw[Gray, dashed] (11,7) -- (11,5.5);
\draw[Gray, dashed] (12,7) -- (12,6);
\draw[Gray, dashed] (13,7) -- (13,6.5);
\draw[Gray, dashed] (15,8) -- (15,7.5);

\draw[Path] (0.000, 0.000) -- (0.000, 1.000);
\draw[Path] (0.000, 1.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (1.000, 2.000);
\draw[Path] (1.000, 2.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (2.000, 3.000);
\draw[Path] (2.000, 3.000) -- (2.000, 4.000);
\draw[Path] (2.000, 4.000) -- (3.000, 4.000);
\draw[Path] (3.000, 4.000) -- (4.000, 4.000);
\draw[Path] (4.000, 4.000) -- (5.000, 4.000);
\draw[Path] (5.000, 4.000) -- (6.000, 4.000);
\draw[Path] (6.000, 4.000) -- (6.000, 5.000);
\draw[Path] (6.000, 5.000) -- (6.000, 6.000);
\draw[Path] (6.000, 6.000) -- (7.000, 6.000);
\draw[Path] (7.000, 6.000) -- (8.000, 6.000);
\draw[Path] (8.000, 6.000) -- (8.000, 7.000);
\draw[Path] (8.000, 7.000) -- (9.000, 7.000);
\draw[Path] (9.000, 7.000) -- (10.000, 7.000);
\draw[Path] (10.000, 7.000) -- (11.000, 7.000);
\draw[Path] (11.000, 7.000) -- (12.000, 7.000);
\draw[Path] (12.000, 7.000) -- (13.000, 7.000);
\draw[Path] (13.000, 7.000) -- (14.000, 7.000);
\draw[Path] (14.000, 7.000) -- (14.000, 8.000);
\draw[Path] (14.000, 8.000) -- (15.000, 8.000);
\draw[Path] (15.000, 8.000) -- (16.000, 8.000);


\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (2.000, 4.000) circle;
\draw[DPoint] (3.000, 4.000) circle;
\draw[DPoint] (4.000, 4.000) circle;
\draw[DPoint] (5.000, 4.000) circle;
\draw[DPoint] (6.000, 4.000) circle;
\draw[DPoint] (6.000, 5.000) circle;
\draw[DPoint] (6.000, 6.000) circle;
\draw[DPoint] (7.000, 6.000) circle;
\draw[DPoint] (8.000, 6.000) circle;
\draw[DPoint] (8.000, 7.000) circle;
\draw[DPoint] (9.000, 7.000) circle;
\draw[DPoint] (10.000, 7.000) circle;
\draw[DPoint] (11.000, 7.000) circle;
\draw[DPoint] (12.000, 7.000) circle;
\draw[DPoint] (13.000, 7.000) circle;
\draw[DPoint] (14.000, 7.000) circle;
\draw[DPoint] (14.000, 8.000) circle;
\draw[DPoint] (15.000, 8.000) circle;
\draw[DPoint] (16.000, 8.000) circle;

\end{tikzpicture}

==> figures/proof_exp.tex <==
\begin{tabular}[t]{c|c|c||c|c|}
\multicolumn{3}{c||}{$m=3$} & \multicolumn{2}{c}{General case} \\
$T_1 = T$ & $T_2$ & $T_3$ & $T_k$ & $T_m$ \\
& & & $1 \leq k < m$ & \\
\scalebox{0.6}{
\begin{tikzpicture}[scale=0.8, baseline]
  \node(v1) at (1,0){$v_1$};
  \node[Tree](TR1) at (2.5,-2){$T_{R_1}$};
  \node(v2) at (1,-3){$v_2$};
  \node[Tree](TR2) at (2.5,-5){$T_{R_2}$};
  \node(v3) at (1,-6){$v_3$};
  \node[Tree](TR3) at (2.5,-8){$T_{R_{3}}$};
  
  \draw (v1) -- (TR1.north);
  \draw ([xshift=-1.05cm]TR1.south) -- (v2);
  \draw (v2) -- (TR2.north);
  \draw([xshift=-1.05cm]TR2.south) -- (v3);
  \draw(v3) -- (TR3.north);
\end{tikzpicture}
}
&
\scalebox{0.6}{
\begin{tikzpicture}[scale=0.8, baseline]
  \node(v2) at (1,0){$v_2$};
  \node[Tree](TR2) at (2.5,-2){$T_{R_2}$};
  \node(v3) at (1,-3){$v_3$};
  \node[Tree](TR3) at (2.5,-5){$T_{R_{3}}$};

  \draw (v2) -- (TR2.north);
  \draw([xshift=-1.05cm]TR2.south) -- (v3);
  \draw(v3) -- (TR3.north);
\end{tikzpicture}
}
&
\scalebox{0.6}{
\begin{tikzpicture}[scale=0.8, baseline]
  \node(v3) at (1,0){$v_3$};
  \node[Tree](TR3) at (2.5,-2){$T_{R_{3}}$};

  \draw(v3) -- (TR3.north);
\end{tikzpicture}
}
&
\scalebox{0.6}{
\begin{tikzpicture}[scale=0.8, baseline]
  \node(vk) at (1,0){$v_k$};
  \node[Tree](TRk) at (2.5,-2){$T_{R_k}$};
  \node[Tree](TRkk) at (1,-4.5){$T_{k+1}$};
  
  \draw (v1) -- (TR1.north);
  \draw ([xshift=-1.05cm]TR1.south) -- (TRkk.north);
\end{tikzpicture}
}
&\scalebox{0.6}{
\begin{tikzpicture}[scale=0.8, baseline]
  \node(v3) at (1,0){$v_m$};
  \node[Tree](TR3) at (2.5,-2){$T_{R_{m}}$};

  \draw(v3) -- (TR3.north);
\end{tikzpicture}
}

\end{tabular}

==> figures/right-hanging-trees.tex <==

\begin{tikzpicture}[scale=0.8]
  \node[draw, circle](a) at (1,0){$a$};
  \node[Tree](TA) at (2.5,-2){$T_{A}$};
  
   \node[draw, circle](b) at (-0.5,-2){$b$};
  \node[Tree](TB) at (1,-4){$T_{B}$};
  
  \node(inter) at (-1.25,-3){$\dots$};
  \node[draw, circle](c) at (-2,-4){$c$};
  \node[Tree](TC) at (-0.5,-6){$T_{C}$};
  
  \draw[ultra thick, red] (a) -- (TA.north);
  \draw[ultra thick, red] (b) -- (TB.north);
  \draw[ultra thick, red] (c) -- (TC.north);
  \draw[ultra thick, red] (a) -- (b);
  
\end{tikzpicture}

==> figures/rotation_dyck.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

\begin{tabular}{ccc}

\scalebox{0.3}{
\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[StrongPath,Red] (4.000, 2.000) -- (5.000, 1.000);
\draw[DPoint,Red] (4.000, 2.000) circle;
\draw[Path,Blue] (5.000, 1.000) -- (6.000, 2.000);
\draw[DPoint,Red] (5.000, 1.000) circle;
\draw[Path,Blue] (6.000, 2.000) -- (7.000, 3.000);
\draw[Path,Blue] (7.000, 3.000) -- (8.000, 4.000);
\draw[Path,Blue] (8.000, 4.000) -- (9.000, 3.000);
\draw[Path,Blue] (9.000, 3.000) -- (10.000, 2.000);
\draw[Path,Blue] (10.000, 2.000) -- (11.000, 3.000);
\draw[Path,Blue] (11.000, 3.000) -- (12.000, 2.000);
\draw[Path,Blue] (12.000, 2.000) -- (13.000, 1.000);
\draw[DPoint,Blue] (6.000, 2.000) circle;
\draw[DPoint,Blue] (7.000, 3.000) circle;
\draw[DPoint,Blue] (8.000, 4.000) circle;
\draw[DPoint,Blue] (9.000, 3.000) circle;
\draw[DPoint,Blue] (10.000, 2.000) circle;
\draw[DPoint,Blue] (11.000, 3.000) circle;
\draw[DPoint,Blue] (12.000, 2.000) circle;
\draw[Path] (13.000, 1.000) -- (14.000, 2.000);
\draw[DPoint,Blue] (13.000, 1.000) circle;
\draw[Path] (14.000, 2.000) -- (15.000, 1.000);
\draw[Path] (15.000, 1.000) -- (16.000, 0.000);
\draw[Path] (16.000, 0.000) -- (17.000, 1.000);
\draw[Path] (17.000, 1.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 1.000) circle;
\draw[DPoint] (16.000, 0.000) circle;
\draw[DPoint] (17.000, 1.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;
\end{tikzpicture}
} &
$\longrightarrow$
&
\scalebox{0.3}{
\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[Path,Blue] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path,Blue] (5.000, 3.000) -- (6.000, 4.000);
\draw[Path,Blue] (6.000, 4.000) -- (7.000, 5.000);
\draw[Path,Blue] (7.000, 5.000) -- (8.000, 4.000);
\draw[Path,Blue] (8.000, 4.000) -- (9.000, 3.000);
\draw[Path,Blue] (9.000, 3.000) -- (10.000, 4.000);
\draw[Path,Blue] (10.000, 4.000) -- (11.000, 3.000);
\draw[Path,Blue] (11.000, 3.000) -- (12.000, 2.000);
\draw[DPoint,Blue] (4.000, 2.000) circle;
\draw[DPoint,Blue] (5.000, 3.000) circle;
\draw[DPoint,Blue] (6.000, 4.000) circle;
\draw[DPoint,Blue] (7.000, 5.000) circle;
\draw[DPoint,Blue] (8.000, 4.000) circle;
\draw[DPoint,Blue] (9.000, 3.000) circle;
\draw[DPoint,Blue] (10.000, 4.000) circle;
\draw[DPoint,Blue] (11.000, 3.000) circle;
\draw[StrongPath,Red] (12.000, 2.000) -- (13.000, 1.000);
\draw[DPoint,Red] (12.000, 2.000) circle;
\draw[Path] (13.000, 1.000) -- (14.000, 2.000);
\draw[DPoint,Red] (13.000, 1.000) circle;
\draw[Path] (14.000, 2.000) -- (15.000, 1.000);
\draw[Path] (15.000, 1.000) -- (16.000, 0.000);
\draw[Path] (16.000, 0.000) -- (17.000, 1.000);
\draw[Path] (17.000, 1.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[DPoint] (14.000, 2.000) circle;
\draw[DPoint] (15.000, 1.000) circle;
\draw[DPoint] (16.000, 0.000) circle;
\draw[DPoint] (17.000, 1.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;
\end{tikzpicture}
} \\
1101 \red{\textbf{0}} \blue{11100100} 1001100 
&
$\longrightarrow$
&
1101 \blue{11100100} \red{\textbf{0}} 1001100
\end{tabular}


==> figures/rotation_mpath.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tabular}{ccc}

\scalebox{0.3}{
\begin{tikzpicture}
\draw[Gray] (0,0) -- (12,6);
\draw[Path] (0.000, 0.000) -- (0.000, 1.000);
\draw[Path] (0.000, 1.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (1.000, 2.000);
\draw[Path] (1.000, 2.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 2.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[StrongPath,Red] (3.000, 2.000) -- (4.000, 2.000);
\draw[DPoint,Red] (3.000, 2.000) circle;
\draw[Path,Blue] (4.000, 2.000) -- (4.000, 3.000);
\draw[DPoint,Red] (4.000, 2.000) circle;
\draw[Path,Blue] (4.000, 3.000) -- (4.000, 4.000);
\draw[Path,Blue] (4.000, 4.000) -- (5.000, 4.000);
\draw[Path,Blue] (5.000, 4.000) -- (5.000, 5.000);
\draw[Path,Blue] (5.000, 5.000) -- (6.000, 5.000);
\draw[Path,Blue] (6.000, 5.000) -- (7.000, 5.000);
\draw[Path,Blue] (7.000, 5.000) -- (8.000, 5.000);
\draw[Path,Blue] (8.000, 5.000) -- (9.000, 5.000);
\draw[Path,Blue] (9.000, 5.000) -- (10.000, 5.000);
\draw[DPoint,Blue] (4.000, 3.000) circle;
\draw[DPoint,Blue] (4.000, 4.000) circle;
\draw[DPoint,Blue] (5.000, 4.000) circle;
\draw[DPoint,Blue] (5.000, 5.000) circle;
\draw[DPoint,Blue] (6.000, 5.000) circle;
\draw[DPoint,Blue] (7.000, 5.000) circle;
\draw[DPoint,Blue] (8.000, 5.000) circle;
\draw[DPoint,Blue] (9.000, 5.000) circle;
\draw[Path] (10.000, 5.000) -- (10.000, 6.000);
\draw[DPoint,Blue] (10.000, 5.000) circle;
\draw[Path] (10.000, 6.000) -- (11.000, 6.000);
\draw[Path] (11.000, 6.000) -- (12.000, 6.000);
\draw[DPoint] (10.000, 6.000) circle;
\draw[DPoint] (11.000, 6.000) circle;
\draw[DPoint] (12.000, 6.000) circle;
\end{tikzpicture}
} &
$\longrightarrow$
&
\scalebox{0.3}{
\begin{tikzpicture}
\draw[Gray] (0,0) -- (12,6);
\draw[Path] (0.000, 0.000) -- (0.000, 1.000);
\draw[Path] (0.000, 1.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (1.000, 2.000);
\draw[Path] (1.000, 2.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 2.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[Path,Blue] (3.000, 2.000) -- (3.000, 3.000);
\draw[Path,Blue] (3.000, 3.000) -- (3.000, 4.000);
\draw[Path,Blue] (3.000, 4.000) -- (4.000, 4.000);
\draw[Path,Blue] (4.000, 4.000) -- (4.000, 5.000);
\draw[Path,Blue] (4.000, 5.000) -- (5.000, 5.000);
\draw[Path,Blue] (5.000, 5.000) -- (6.000, 5.000);
\draw[Path,Blue] (6.000, 5.000) -- (7.000, 5.000);
\draw[Path,Blue] (7.000, 5.000) -- (8.000, 5.000);
\draw[Path,Blue] (8.000, 5.000) -- (9.000, 5.000);
\draw[DPoint,Blue] (3.000, 2.000) circle;
\draw[DPoint,Blue] (3.000, 3.000) circle;
\draw[DPoint,Blue] (3.000, 4.000) circle;
\draw[DPoint,Blue] (4.000, 4.000) circle;
\draw[DPoint,Blue] (4.000, 5.000) circle;
\draw[DPoint,Blue] (5.000, 5.000) circle;
\draw[DPoint,Blue] (6.000, 5.000) circle;
\draw[DPoint,Blue] (7.000, 5.000) circle;
\draw[DPoint,Blue] (8.000, 5.000) circle;
\draw[StrongPath,Red] (9.000, 5.000) -- (10.000, 5.000);
\draw[DPoint,Red] (9.000, 5.000) circle;
\draw[Path] (10.000, 5.000) -- (10.000, 6.000);
\draw[DPoint,Red] (10.000, 5.000) circle;
\draw[Path] (10.000, 6.000) -- (11.000, 6.000);
\draw[Path] (11.000, 6.000) -- (12.000, 6.000);
\draw[DPoint] (10.000, 6.000) circle;
\draw[DPoint] (11.000, 6.000) circle;
\draw[DPoint] (12.000, 6.000) circle;
\end{tikzpicture}
} \\
10100 \red{\textbf{0}} \blue{110100000} 100 
&
$\longrightarrow$
&
10100 \blue{110100000} \red{\textbf{0}} 100
\end{tabular}


==> figures/tamari_dyck-3.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013
% Modifications : 27/04/2013

\tikzstyle{Path} = [line width = 1.2]
\tikzstyle{DPoint} = [fill, radius=0.08]

\def \wlev{2}
\def \hlev{-2}
\def \sscale{0.3}

\def \fpath {figures/dyck/}

\scalebox{0.8}{
\begin{tikzpicture}
\node(T1) at (\wlev,0){
	\scalebox{\sscale}{
	\input{\fpath D3-1}
	}
};

\node(T2) at (0,-1 * \hlev){
	\scalebox{\sscale}{
	\input{\fpath D3-2}
	}
};

\node(T3) at (0,-3 * \hlev){
	\scalebox{\sscale}{
	\input{\fpath D3-3}
	}
};

\node(T4) at (2 * \wlev,-2 * \hlev){
	\scalebox{\sscale}{
	\input{\fpath D3-4}
	}
};

\node(T5) at (\wlev,-4 * \hlev){
	\scalebox{\sscale}{
	\input{\fpath D3-5}
	}
};

\draw(T1) -- (T2);
\draw(T1) -- (T4);
\draw(T2) -- (T3);
\draw(T3) -- (T5);
\draw(T4) -- (T5);

\end{tikzpicture}
}

==> figures/tamari_dyck-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

\tikzstyle{Path} = [line width = 1.2]
\tikzstyle{DPoint} = [fill, radius=0.08]

\def \fpath {figures/dyck/}

\scalebox{0.8}{
\begin{tikzpicture}
\node(T1) at (8,0){
	\scalebox{0.3}{
	\input{\fpath D4-1}
	}
};
\node(T2) at (4,1){
	\scalebox{0.3}{
	\input{\fpath D4-2}
	}
};

\node(T3) at (12,2){
	\scalebox{0.3}{
	\input{\fpath D4-3}
	}
};

\node(T4) at (0,2){
	\scalebox{0.3}{
	\input{\fpath D4-4}
	}
};

\node(T5) at (16,4){
	\scalebox{0.3}{
	\input{\fpath D4-5}
	}
};

\node(T6) at (8,5){
	\scalebox{0.3}{
	\input{\fpath D4-6}
	}
};

\node(T7) at (4,7){
	\scalebox{0.3}{
	\input{\fpath D4-7}
	}
};

\node(T8) at (12,6){
	\scalebox{0.3}{
	\input{\fpath D4-8}
	}
};

\node(T9) at (8,7.8){
	\scalebox{0.3}{
	\input{\fpath D4-9}
	}
};

\node(T10) at (0,8){
	\scalebox{0.3}{
	\input{\fpath D4-10}
	}
};

\node(T11) at (16,10){
	\scalebox{0.3}{
	\input{\fpath D4-11}
	}
};

\node(T12) at (4,10){
	\scalebox{0.3}{
	\input{\fpath D4-12}
	}
};

\node(T13) at (12,11){
	\scalebox{0.3}{
	\input{\fpath D4-13}
	}
};

\node(T14) at (8,12){
	\scalebox{0.3}{
	\input{\fpath D4-14}
	}
};

\draw (T2) -- (T1);
\draw (T3) -- (T1);
\draw (T4) -- (T2);
\draw (T5) -- (T3);
\draw (T5) -- (T4);
\draw (T6) -- (T1);
\draw (T7) -- (T2);
\draw (T7) -- (T6);
\draw (T8) -- (T3);
\draw (T9) -- (T6);
\draw (T9) -- (T8);
\draw (T10) -- (T4);
\draw (T11) -- (T5);
\draw (T11) -- (T10);
\draw (T12) -- (T7);
\draw (T12) -- (T10);
\draw (T13) -- (T8);
\draw (T13) -- (T11);
\draw (T14) -- (T9);
\draw (T14) -- (T12);
\draw (T14) -- (T13);
\end{tikzpicture}
}

==> figures/tamari_forests.tex <==
% Auteur : Gregory Chatel / Viviane Pons
% Creation : 07/05/2013

\begin{tabular}{|c|c|c|}
  \hline	
  Tree $T$  & $\dec(T)$ & $\inc(T)$ \\
  \hline
  \scalebox{0.7}{
    \begin{tikzpicture}[scale=0.7]
      \node(N1) at (-2,-1){1};
      \node(N2) at (-1.5,-3){2};
      \node(N3) at (-1,-2){3};
      \node(N4) at (-0.5,-3){4};
      \node(N5) at (0,0){5};
      \node(N6) at (1,-2){6};
      \node(N7) at (2,-1){7};
      \node(N8) at (2.5,-3){8};
      \node(N9) at (3,-2){9};
      \node(N10) at (3.5,-3){10};
      
      \draw (N1) -- (N5);
      \draw (N7) -- (N5);
      \draw (N3) -- (N1);
      \draw (N6) -- (N7);
      \draw (N9) -- (N7);
      \draw (N2) -- (N3);
      \draw (N4) -- (N3);
      \draw (N8) -- (N9);
      \draw (N10) -- (N9);
    \end{tikzpicture}
  }
  &
    \scalebox{0.6}{
    \begin{tikzpicture}
    \node(T2) at (0,-1) {2};
    \node(T4) at (1,-2) {4};
    \node(T3) at (1,-1) {3};
    \node(T1) at (1,0) {1};
    \node(T6) at (2,-1) {6};
    \node(T8) at (2,-2) {8};
    \node(T5) at (3,0) {5};
    \node(T7) at (3,-1) {7};
    \node(T9) at (3,-2) {9};
    \node(T10) at (3,-3) {10};
    \draw[color=red] (T2) -- (T1);
    \draw[color=red] (T3) -- (T1);
    \draw[color=red] (T4) -- (T3);
    \draw[color=red] (T6) -- (T5);
    \draw[color=red] (T7) -- (T5);
    \draw[color=red] (T8) -- (T7);
    \draw[color=red] (T9) -- (T7);
    \draw[color=red] (T10) -- (T9);
    \end{tikzpicture}
  }
  &
  \scalebox{0.6}{
    \begin{tikzpicture}
    \node(T1) at (0,0) {1};
    \node(T2) at (0,-1) {2};
    \node(T3) at (1,-1) {3};
    \node(T4) at (1,-2) {4};
    \node(T5) at (2,0) {5};
    \node(T6) at (3,0) {6};
    \node(T7) at (4,0) {7};
    \node(T8) at (3,-1) {8};
    \node(T9) at (4,-1) {9};
    \node(T10) at (4,-2) {10};
    \draw[color=blue] (T1) -- (T5);
    \draw[color=blue] (T2) -- (T3);
    \draw[color=blue] (T3) -- (T5);
    \draw[color=blue] (T4) -- (T5);
    \draw[color=blue] (T6) -- (T7);
    \draw[color=blue] (T8) -- (T9);
    \end{tikzpicture}
  }
  \\
  \hline
  
\end{tabular}


==> figures/tamari_trees-3.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013
% Modifications : 27/04/2013

\tikzstyle{Point} = [fill, radius=0.08]

\def \fpath {figures/trees/}

\def \wlev{2}
\def \hlev{-2}
\def \sscale{0.7}

\scalebox{0.8}{
\begin{tikzpicture}
\node(T1) at (\wlev,0){
	\scalebox{\sscale}{
	\input{\fpath T3-1}
	}
};

\node(T2) at (0,-1 * \hlev){
	\scalebox{\sscale}{
	\input{\fpath T3-2}
	}
};

\node(T3) at (0,-3 * \hlev){
	\scalebox{\sscale}{
	\input{\fpath T3-3}
	}
};

\node(T4) at (2 * \wlev,-2 * \hlev){
	\scalebox{\sscale}{
	\input{\fpath T3-4}
	}
};

\node(T5) at (\wlev,-4 * \hlev){
	\scalebox{\sscale}{
	\input{\fpath T3-5}
	}
};

\draw(T1) -- (T2);
\draw(T1) -- (T4);
\draw(T2) -- (T3);
\draw(T3) -- (T5);
\draw(T4) -- (T5);

\end{tikzpicture}
}

==> figures/tamari_trees-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013
% Modifications : 27/04/2013

\tikzstyle{Point} = [fill, radius=0.08]

\def \fpath {figures/trees/}

\scalebox{0.8}{
\begin{tikzpicture}
\node(T1) at (8,0){
	\scalebox{0.7}{
	\input{\fpath T4-1}
	}
};
\node(T2) at (4,1){
	\scalebox{0.7}{
	\input{\fpath T4-2}
	}
};

\node(T3) at (12,2){
	\scalebox{0.7}{
	\input{\fpath T4-3}
	}
};

\node(T4) at (0,2){
	\scalebox{0.7}{
	\input{\fpath T4-4}
	}
};

\node(T5) at (16,4){
	\scalebox{0.7}{
	\input{\fpath T4-5}
	}
};

\node(T6) at (8,5){
	\scalebox{0.7}{
	\input{\fpath T4-6}
	}
};

\node(T7) at (4,7){
	\scalebox{0.7}{
	\input{\fpath T4-7}
	}
};

\node(T8) at (12,6){
	\scalebox{0.7}{
	\input{\fpath T4-8}
	}
};

\node(T9) at (8,7.8){
	\scalebox{0.7}{
	\input{\fpath T4-9}
	}
};

\node(T10) at (0,8){
	\scalebox{0.7}{
	\input{\fpath T4-10}
	}
};

\node(T11) at (16,10){
	\scalebox{0.7}{
	\input{\fpath T4-11}
	}
};

\node(T12) at (4,10){
	\scalebox{0.7}{
	\input{\fpath T4-12}
	}
};

\node(T13) at (12,11){
	\scalebox{0.7}{
	\input{\fpath T4-13}
	}
};

\node(T14) at (8,12){
	\scalebox{0.7}{
	\input{\fpath T4-14}
	}
};

\draw (T2) -- (T1);
\draw (T3) -- (T1);
\draw (T4) -- (T2);
\draw (T5) -- (T3);
\draw (T5) -- (T4);
\draw (T6) -- (T1);
\draw (T7) -- (T2);
\draw (T7) -- (T6);
\draw (T8) -- (T3);
\draw (T9) -- (T6);
\draw (T9) -- (T8);
\draw (T10) -- (T4);
\draw (T11) -- (T5);
\draw (T11) -- (T10);
\draw (T12) -- (T7);
\draw (T12) -- (T10);
\draw (T13) -- (T8);
\draw (T13) -- (T11);
\draw (T14) -- (T9);
\draw (T14) -- (T12);
\draw (T14) -- (T13);
\end{tikzpicture}
}

==> figures/tree-right-rotation.tex <==
\scalebox{0.7}{
  \begin{tikzpicture}[scale=0.8]
    \node(TX1) at (-3,0){$v_x$};
    \node(TY1) at (-2,1){$v_y$};
    \node(TA1) at (-3.5,-1){A};
    \node(TB1) at (-2.5,-1){B};
    \node(TC1) at (-1,0){C};
    \node(to) at (0,0){$\to$};
    \node(TX2) at (2,1){$v_x$};
    \node(TY2) at (3,0){$v_y$};
    \node(TA2) at (1,0){A};
    \node(TB2) at (2.5,-1){B};
    \node(TC2) at (3.5,-1){C};
    
    \draw (TA1) -- (TX1);
    \draw (TB1) -- (TX1);
    \draw (TC1) -- (TY1);
    \draw (TX1) -- (TY1);
    
    \draw (TA2) -- (TX2);
    \draw (TB2) -- (TY2);
    \draw (TC2) -- (TY2);
    \draw (TY2) -- (TX2);
  \end{tikzpicture}
}


==> figures/trees/T10-ex1.tex <==
{ \newcommand{\nodea}{\node[draw,circle] (a) {$$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.1cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeh  \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodec  \&         \&         \&         \& \nodei  \&         \&         \&         \\ 
         \&         \&         \& \noded  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodej  \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \nodee  \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \nodef  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeg  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(e) edge (f)
	(d) edge (e)
	(c) edge (d)
	(b) edge (c)
	(i) edge (j)
	(h) edge (i)
	(a) edge (b) edge (h);
\end{tikzpicture}}

==> figures/trees/T10-ex2.tex <==
{ \newcommand{\nodea}{\node[draw,circle] (a) {$$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.1cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodee  \&         \\ 
         \&         \&         \& \nodec  \&         \&         \&         \& \nodef  \&         \&         \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \& \noded  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeg  \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeh  \&         \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodei  \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodej  \&         \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c)
	(i) edge (j)
	(h) edge (i)
	(g) edge (h)
	(f) edge (g)
	(e) edge (f)
	(a) edge (b) edge (e);
\end{tikzpicture}}

==> figures/trees/T4-1.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%      /
%     /
%    /

	\begin{tikzpicture}
		\node(N1) at (0,-1.5){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,0){};
		
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N3.center) -- (N4.center);
		\draw (N2.center) -- (N3.center);
		\draw (N1.center) -- (N2.center);
	\end{tikzpicture}

==> figures/trees/T4-10.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%        ./
%      ./

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-1.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N1.center);
		\draw (N3.center) -- (N4.center);
		\draw (N2.center) -- (N3.center);
	\end{tikzpicture}

==> figures/trees/T4-11.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%        ./
%         \.

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-1.5){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N1.center);
		\draw (N2.center) -- (N4.center);
		\draw (N3.center) -- (N2.center);
	\end{tikzpicture}

==> figures/trees/T4-12.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%        ./ \.
%        

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,-1){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N3.center) -- (N1.center);
		\draw (N4.center) -- (N3.center);
		\draw (N2.center) -- (N3.center);
	\end{tikzpicture}

==> figures/trees/T4-13.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%           \.
%          ./

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,-1.5){};
		\node(N4) at (1.5,-1){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N2.center) -- (N1.center);
		\draw (N4.center) -- (N2.center);
		\draw (N3.center) -- (N4.center);
	\end{tikzpicture}

==> figures/trees/T4-14.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%         \.
%           \.
%             \.

	\begin{tikzpicture}
		\node(N1) at (0,0){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,-1.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N2.center) -- (N1.center);
		\draw (N3.center) -- (N2.center);
		\draw (N4.center) -- (N3.center);
	\end{tikzpicture}

==> figures/trees/T4-2.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%    ./
%     \

	\begin{tikzpicture}
		\node(N1) at (0,-1){};
		\node(N2) at (0.5,-1.5){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N3.center) -- (N4.center);
		\draw (N1.center) -- (N3.center);
		\draw (N2.center) -- (N1.center);
	\end{tikzpicture}

==> figures/trees/T4-3.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%    ./\.

	\begin{tikzpicture}
		\node(N1) at (0,-1){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N2.center) -- (N4.center);
		\draw (N1.center) -- (N2.center);
		\draw (N3.center) -- (N2.center);
	\end{tikzpicture}

==> figures/trees/T4-4.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%       \.
%      ./

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,-1.5){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N1.center) -- (N4.center);
		\draw (N3.center) -- (N1.center);
		\draw (N2.center) -- (N3.center);
	\end{tikzpicture}

==> figures/trees/T4-5.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./
%       \.
%        \.

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,-1.5){};
		\node(N4) at (1.5,0){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N1.center) -- (N4.center);
		\draw (N2.center) -- (N1.center);
		\draw (N3.center) -- (N2.center);
	\end{tikzpicture}

==> figures/trees/T4-6.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%     ./

	\begin{tikzpicture}
		\node(N1) at (0,-1){};
		\node(N2) at (0.5,-0.5){};
		\node(N3) at (1,0){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N3.center);
		\draw (N2.center) -- (N3.center);
		\draw (N1.center) -- (N2.center);
	\end{tikzpicture}

==> figures/trees/T4-7.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%       \.

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,-1){};
		\node(N3) at (1,0){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N3.center);
		\draw (N1.center) -- (N3.center);
		\draw (N1.center) -- (N2.center);
	\end{tikzpicture}

==> figures/trees/T4-8.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%        ./

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,0){};
		\node(N3) at (1,-1){};
		\node(N4) at (1.5,-0.5){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N4.center) -- (N2.center);
		\draw (N1.center) -- (N2.center);
		\draw (N3.center) -- (N4.center);
	\end{tikzpicture}

==> figures/trees/T4-9.tex <==
% Auteur : Viviane Pons
% Création 26/04/2013

%        .
%      ./ \.
%           \.

	\begin{tikzpicture}
		\node(N1) at (0,-0.5){};
		\node(N2) at (0.5,0){};
		\node(N3) at (1,-0.5){};
		\node(N4) at (1.5,-1){};
		
		\draw[Point] (N1) circle;
		\draw[Point] (N2) circle;
		\draw[Point] (N3) circle;
		\draw[Point] (N4) circle;
		\draw (N1.center) -- (N2.center);
		\draw (N3.center) -- (N2.center);
		\draw (N4.center) -- (N3.center);
	\end{tikzpicture}

==> figures/trees/T8-ex1-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%                  7
%                 / \
%                6   8
%               /
%              5
%             /
%            4
%           /
%          2
%         / \
%        1   3

\begin{tikzpicture}[scale=0.8]
\node (N0) at (6.500, 0.000){7};
\node (N00) at (5.500, -1.000){6};
\node (N000) at (4.500, -2.000){5};
\node (N0000) at (3.500, -3.000){4};
\node (N00000) at (1.500, -4.000){2};
\node (N000000) at (0.500, -5.000){1};
\node (N000001) at (2.500, -5.000){3};
\draw (N00000) -- (N000000);
\draw (N00000) -- (N000001);
\draw (N0000) -- (N00000);
\draw (N000) -- (N0000);
\draw (N00) -- (N000);
\node (N01) at (7.500, -1.000){8};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}

==> figures/trees/T8-ex2-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%            4
%           / \
%          2   5
%         / \   \
%        1   3   7
%               / \
%              6   8

\begin{tikzpicture}[scale=0.8]
\node (N0) at (3.500, 0.000){4};
\node (N00) at (1.500, -1.000){2};
\node (N000) at (0.500, -2.000){1};
\node (N001) at (2.500, -2.000){3};
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (4.500, -1.000){5};
\node (N011) at (6.500, -2.000){7};
\node (N0110) at (5.500, -3.000){6};
\node (N0111) at (7.500, -3.000){8};
\draw (N011) -- (N0110);
\draw (N011) -- (N0111);
\draw (N01) -- (N011);
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}

==> figures/trees/T8-ex3-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%                7
%               / \
%              6   8
%             /
%            4
%           / \
%          2   5
%         / \
%        1   3

\begin{tikzpicture}[scale=0.8]
\node (N0) at (6.500, 0.000){7};
\node (N00) at (5.500, -1.000){6};
\node (N000) at (3.500, -2.000){4};
\node (N0000) at (1.500, -3.000){2};
\node (N00000) at (0.500, -4.000){1};
\node (N00001) at (2.500, -4.000){3};
\draw (N0000) -- (N00000);
\draw (N0000) -- (N00001);
\node (N0001) at (4.500, -3.000){5};
\draw (N000) -- (N0000);
\draw (N000) -- (N0001);
\draw (N00) -- (N000);
\node (N01) at (7.500, -1.000){8};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}

==> figures/trees/T8-ex4-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%               7
%              / \
%             4   8
%            / \
%           /   \
%          2     6
%         / \   /
%        1   3 5

\begin{tikzpicture}[scale=0.8]
\node (N0) at (6.500, 0.000){7};
\node (N00) at (3.500, -1.000){4};
\node (N000) at (1.500, -2.000){2};
\node (N0000) at (0.500, -3.000){1};
\node (N0001) at (2.500, -3.000){3};
\draw (N000) -- (N0000);
\draw (N000) -- (N0001);
\node (N001) at (5.500, -2.000){6};
\node (N0010) at (4.500, -3.000){5};
\draw (N001) -- (N0010);
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (7.500, -1.000){8};
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}

==> figures/trees/T8-ex5-n.tex <==
% Auteur : Viviane Pons
% Création : 11/05/2013

%             4
%            / \
%           /   \
%          /     \
%         2       7
%        / \     / \
%       1   3   6   8
%              /
%             5

\begin{tikzpicture}[scale=0.8]
\node (N0) at (3.500, 0.000){4};
\node (N00) at (1.500, -1.000){2};
\node (N000) at (0.500, -2.000){1};
\node (N001) at (2.500, -2.000){3};
\draw (N00) -- (N000);
\draw (N00) -- (N001);
\node (N01) at (6.500, -1.000){7};
\node (N010) at (5.500, -2.000){6};
\node (N0100) at (4.500, -3.000){5};
\draw (N010) -- (N0100);
\node (N011) at (7.500, -2.000){8};
\draw (N01) -- (N010);
\draw (N01) -- (N011);
\draw (N0) -- (N00);
\draw (N0) -- (N01);
\end{tikzpicture}
